A LOFAR census of non-recycled pulsars: average profiles, dispersion measures, flux densities, and spectra

We present first results from a LOFAR census of non-recycled pulsars. The census includes almost all such pulsars known (194 sources) at declinations ${\rm Dec}> 8^\circ$ and Galactic latitudes $|{\rm Gb}| > 3^\circ$, regardless of their expected flux densities and scattering times. Each pulsar was observed for $\geq 20$ minutes in the contiguous frequency range of 110--188 MHz. Full-Stokes data were recorded. We present the dispersion measures, flux densities, and calibrated total intensity profiles for the 158 pulsars detected in the sample. The median uncertainty in census dispersion measures ($1.5 \times 10^{-3}$ pc cm$^{-3}$) is ten times smaller, on average, than in the ATNF pulsar catalogue. We combined census flux densities with those in the literature and fitted the resulting broadband spectra with single or broken power-law functions. For 48 census pulsars such fits are being published for the first time. Typically, the choice between single and broken power-laws, as well as the location of the spectral break, were highly influenced by the spectral coverage of the available flux density measurements. In particular, the inclusion of measurements below 100 MHz appears essential for investigating the low-frequency turnover in the spectra for most of the census pulsars. For several pulsars, we compared the spectral indices from different works and found the typical spread of values to be within 0.5--1.5, suggesting a prevailing underestimation of spectral index errors in the literature. The census observations yielded some unexpected individual source results, as we describe in the paper. Lastly, we will provide this unique sample of wide-band, low-frequency pulse profiles via the European Pulsar Network Database.

==> (inline-0) <==
\begin{longtable}{|l|c|c|c|c|l|l|c|c|l|l|}
\caption{Observation summary, DM and flux density measurements. \label{table:main}}\\
\hline
\parbox[t][][t]{1.7cm}{\centering PSR} & 
\parbox[t][][t]{0.9cm}{\centering Period $P$\\ (s) } & 
\parbox[t][][t]{1.4cm}{\centering Observing \\ epoch (MJD)} &
\parbox[t][][t]{1.0cm}{\centering Obs. time \\ (min)} & 
\parbox[t][][t]{0.8cm}{\centering Peak S/N} & 
\parbox[t][][t]{1.5cm}{\centering $\mathrm{DM}_\mathrm{cat}$ \\ (pc cm$^{-3}$)} & 
\parbox[t][][t]{1.6cm}{\centering $\mathrm{DM_\mathrm{cen}}$ \\ (pc cm$^{-3}$)} & 
\parbox[t][][t]{1.0cm}{\centering Expec-\\ted $\tau_\mathrm{scat}/P$\\ } &
\parbox[t][][t]{1.0cm}{\centering Exp. mod. index } &
\parbox[t][][t]{1.5cm}{\centering Mean HBA \\ flux \\(mJy) } &
\parbox[t][][t]{3.4cm}{\centering Literature flux references } %&
%\parbox[t][][t]{1.5cm}{\center Notes } 
\\  
\hline
\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\parbox[t][][t]{1.7cm}{\centering PSR} & 
\parbox[t][][t]{0.9cm}{\centering Period $P$\\ (s) } & 
\parbox[t][][t]{1.4cm}{\centering Observing \\ epoch (MJD)} &
\parbox[t][][t]{1.0cm}{\centering Obs. time \\ (min)} & 
\parbox[t][][t]{0.8cm}{\centering Peak S/N} & 
\parbox[t][][t]{1.5cm}{\centering $\mathrm{DM}_\mathrm{cat}$ \\ (pc cm$^{-3}$)} & 
\parbox[t][][t]{1.6cm}{\centering $\mathrm{DM_\mathrm{cen}}$ \\ (pc cm$^{-3}$)} & 
\parbox[t][][t]{1.0cm}{\centering Expec-\\ted $\tau_\mathrm{scat}/P$\\ } &
\parbox[t][][t]{1.0cm}{\centering Exp. mod. index } &
\parbox[t][][t]{1.5cm}{\centering Mean HBA \\ flux \\(mJy) } &
\parbox[t][][t]{3.4cm}{\centering Literature flux references } %&
%\parbox[t][][t]{1.5cm}{\center Notes } 
\\  
\hline
\endhead
\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot 
\multicolumn{11}{l}{\parbox[t][][t]{7.1in}{\vspace{-4mm}{
\tablebib{ [1] \citet{Bridle1970}; [2] \citet{Barr2013}; [3] \citet{Burgay2013}; 
[4] \citet{Boyles2013}; [5] \citet{Bartel1978}; [6] \citet{ChampionA2005}; [7] \citet{ChampionB2005}; [8] \citet{Camilo1995}; 
[9] \citet{CamiloB1996}; [10] \citet{CamiloA1996}; [11] \citet{Camilo2002}; [12] \citet{Downs1979}; [13] \citet{Dembska2014}; 
[14] \citet{Davies1977}; [15] \citet{Deshpande1992}; [16] \citet{Downs1973}; [17] \citet{Damashek1978}; [18] \citet{Dewey1985}; 
[19] \citet{Fomalont1992}; [20] \citet{Han2009}; [21] \citet{HobbsA2004}; [22] \citet{Hulse1975}; [23] \citet{Izvekova1979}; 
[24] \citet{Izvekova1981}; [25] \citet{Janssen2009}; [26] \citet{Kijak2007}; [27] \citet{Kramer1997}; [28] \citet{Kijak1998}; 
[29] \citet{Kijak2011}; [30] \citet{Kuzmin1986}; [31] \citet{Krzeszowski2014}; [32] \citet{Kuzmin1978}; [33] \citet{Karuppusamy2011}; 
[34] \citet{Kramer1996}; [35] \citet{Lane2014}; [36] \citet{Lorimer2002}; [37] \citet{Lorimer2006}; [38] \citet{Loehmer2008}; 
[39] \citet{Lewandowski2004}; [40] \citet{LorimerA2005}; [41] \citet{Lorimer1995}; [42] \citet{Lommen2000}; [43] \citet{Manchester1971}; 
[44] \citet{Malofeev1993}; [45] \citet{Malofeev1999}; [46] \citet{McLaughlin2002}; [47] \citet{Morris1981}; [48] \citet{Moffett1999}; 
[49] \citet{Maron2000}; [50] \citet{Manchester1978}; [51] \citet{Malofeev1980}; [52] \citet{Malofeev2000}; [53] \citet{Manchester1981}; 
[54] \citet{Navarro2003}; [55] \citet{Pletsch2012}; [56] \citet{Rankin1981}; [57] \citet{Rankin1970}; [58] \citet{Ray1996}; 
[59] \citet{Slee1986}; [60] \citet{Stinebring1990}; [61] \citet{Seiradakis1995}; [62] \citet{Sayer1997}; [63] \citet{Stovall2015}; 
[64] \citet{Stokes1986}; [65] \citet{Shrauner1998}; [66] \citet{Sieber1987}; [67] \citet{Thorsett1993}; [68] \citet{Taylor1995}; 
[69] \citet{Vivekanand1983}; [70] \citet{Wielebinski1993}; [71] \citet{Zakharenko2013}.}}}}\\
\multicolumn{11}{l}{\parbox[t][][t]{7.0in}{\textbf{Notes.}
\tablefoottext{$\sharp$} {For PSR B2036+53, NE2001 predicts $\tau(150\,\mathrm{MHz})\approx486$\,s, whereas census observations suggest
$\tau(150\,\mathrm{MHz})\approx0.2$\,s. For this pulsar, the expected modulation index was based 
on census data estimate of the scattering time. See Sect.~\ref{sec:DM} for discussion.}}}
\endlastfoot
\hline 
% Some of the rows in the table were shuffled to bring the order to numerical by pulsar name (excluding B/J)
J0006+1834 & 0.694 & 56703.58 & 20 & \hphantom{000}6 & \hphantom{0}12.0\,(6) & \hphantom{0}11.41\,(55) & 4e-05 & 0.20 & \hphantom{00}6.5 $\pm$ 3.3 & \parbox[t][][t]{3.4cm}{\tiny  8, 52, 71} \\ 
B0011+47 & 1.241 & 56773.46 & 21 & \hphantom{00}36 & \hphantom{0}30.85\,(7) & \hphantom{0}30.405\,(13) & 2e-04 & 0.13 & \hphantom{00.}35 $\pm$ 18 & \parbox[t][][t]{3.4cm}{\tiny  17, 20, 24, 41, 45, 49, 61} \\ 
J0033+57 & 0.315 & 56773.48 & 20 & \hphantom{0}$\dots$ & \hphantom{0}76 & \hphantom{0}$\dots$ & 2e-02 & 0.08 & \hphantom{00000}<2.0 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
B0037+56 & 1.118 & 56753.42 & 20 & \hphantom{00}38 & \hphantom{0}92.595\,(9) & \hphantom{0}92.5146\,(25) & 1e-02 & 0.07 & \hphantom{00.}33 $\pm$ 17 & \parbox[t][][t]{3.4cm}{\tiny  18, 28, 41, 52, 61} \\ 
B0045+33 & 1.217 & 56703.61 & 21 & \hphantom{00}98 & \hphantom{0}39.94\,(4) & \hphantom{0}39.922\,(15) & 5e-04 & 0.11 & \hphantom{00.}13 $\pm$ 6 & \parbox[t][][t]{3.4cm}{\tiny  18, 41, 49, 52, 61, 68} \\ 
B0052+51 & 2.115 & 56776.32 & 36 & \hphantom{00}35 & \hphantom{0}44.125\,(15) & \hphantom{0}44.0127\,(24) & 4e-04 & 0.11 & \hphantom{00}9.4 $\pm$ 4.7 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 41, 49, 52} \\ 
B0053+47 & 0.472 & 56703.59 & 20 & \hphantom{00}19 & \hphantom{0}18.09\,(4) & \hphantom{0}18.1354\,(13) & 2e-04 & 0.16 & \hphantom{00}7.5 $\pm$ 3.8 & \parbox[t][][t]{3.4cm}{\tiny  18, 28, 41, 52, 68, 71} \\ 
B0105+65 & 1.284 & 56784.40 & 22 & \hphantom{00}88 & \hphantom{0}30.46\,(5) & \hphantom{0}30.5482\,(14) & 3e-04 & 0.12 & \hphantom{00.}41 $\pm$ 20 & \parbox[t][][t]{3.4cm}{\tiny  14, 24, 41, 45, 52, 53, 61} \\ 
B0105+68 & 1.071 & 56703.62 & 20 & \hphantom{00}29 & \hphantom{0}61.092\,(16) & \hphantom{0}61.0617\,(36) & 2e-03 & 0.09 & \hphantom{00}8.9 $\pm$ 4.5 & \parbox[t][][t]{3.4cm}{\tiny  18, 41, 52, 61, 68} \\ 
J0106+4855 & 0.083 & 56780.46 & 20 & \hphantom{0}$\dots$ & \hphantom{0}70.9\,(2) & \hphantom{0}$\dots$ & 3e-02 & 0.09 & \hphantom{00000}<1.6 & \parbox[t][][t]{3.4cm}{\tiny  55} \\ 
B0114+58 & 0.101 & 56780.47 & 20 & \hphantom{00}88 & \hphantom{0}49.423\,(4) & \hphantom{0}49.42068\,(59) & 2e-02 & 0.10 & \hphantom{00.}79 $\pm$ 39 & \parbox[t][][t]{3.4cm}{\tiny  20, 38, 41, 52, 64} \\ 
B0136+57 & 0.272 & 56753.45 & 20 & \hphantom{0}394 & \hphantom{0}73.779\,(6) & \hphantom{0}73.81141\,(76) & 4e-02 & 0.07 & \hphantom{0.}250 $\pm$ 130 & \parbox[t][][t]{3.4cm}{\tiny  17, 24, 41, 49, 52, 60, 61} \\ 
J0137+1654 & 0.415 & 56703.64 & 20 & \hphantom{00}18 & \hphantom{0}26.6\,(4) & \hphantom{0}26.0838\,(24) & 6e-04 & 0.13 & \hphantom{00}6.2 $\pm$ 3.1 & \parbox[t][][t]{3.4cm}{\tiny  40, 71} \\ 
J0152+0948 & 2.747 & 56784.43 & 46 & \hphantom{00}12 & \hphantom{0}21.87\,(2) & \hphantom{0}22.881\,(12) & 7e-05 & 0.14 & \hphantom{00}1.7 $\pm$ 1.1 & \parbox[t][][t]{3.4cm}{\tiny  6, 71} \\ 
B0153+39 & 1.812 & 56773.50 & 31 & \hphantom{00}20 & \hphantom{0}60.0\,(6) & \hphantom{0}59.833\,(11) & 9e-04 & 0.10 & \hphantom{00}8.5 $\pm$ 4.3 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 41, 52, 68} \\ 
J0205+6449 & 0.066 & 56784.39 & 20 & \hphantom{0}$\dots$ & 140.7\,(3) & \hphantom{0}$\dots$ & 9e-01 & 0.05 & \hphantom{00000}<2.2 & \parbox[t][][t]{3.4cm}{\tiny  11} \\ 
J0212+5222 & 0.376 & 56773.52 & 20 & \hphantom{00}23 & \hphantom{0}38 & \hphantom{0}38.23555\,(45) & 2e-03 & 0.11 & \hphantom{00.}12 $\pm$ 6 & \parbox[t][][t]{3.4cm}{\tiny  2 } \\ 
B0226+70 & 1.467 & 56703.68 & 25 & \hphantom{00}21 & \hphantom{0}46.64\,(3) & \hphantom{0}46.6794\,(16) & 7e-04 & 0.10 & \hphantom{00}5.3 $\pm$ 2.7 & \parbox[t][][t]{3.4cm}{\tiny  18, 41, 45, 49, 52, 61, 68} \\ 
B0301+19 & 1.388 & 56703.69 & 24 & \hphantom{0}146 & \hphantom{0}15.737\,(9) & \hphantom{0}15.65677\,(35) & 9e-05 & 0.15 & \hphantom{00.}42 $\pm$ 21 & \parbox[t][][t]{3.4cm}{\tiny  19, 23, 24, 28, 41, 45, 49, 50, 51, 52, 60, 61, 63, 71} \\ 
B0320+39 & 3.032 & 56703.72 & 51 & \hphantom{0}625 & \hphantom{0}26.01\,(3) & \hphantom{0}26.18975\,(93) & 1e-04 & 0.12 & \hphantom{00.}92 $\pm$ 46 & \parbox[t][][t]{3.4cm}{\tiny  17, 19, 24, 28, 30, 41, 45, 49, 61, 63, 71} \\ 
J0324+5239 & 0.337 & 56780.49 & 20 & \hphantom{000}9 & 119 & 115.4636\,(29) & 1e-01 & 0.06 & \hphantom{00}5.9 $\pm$ 3.0 & \parbox[t][][t]{3.4cm}{\tiny  2 } \\ 
J0329+1654 & 0.893 & 56703.74 & 20 & \hphantom{000}6 & \hphantom{0}42.1\,(2) & \hphantom{0}40.821\,(36) & 8e-04 & 0.11 & \hphantom{00}2.3 $\pm$ 1.3 & \parbox[t][][t]{3.4cm}{\tiny  40 } \\ 
B0331+45 & 0.269 & 56747.65 & 20 & \hphantom{0}143 & \hphantom{0}47.153\,(3) & \hphantom{0}47.14571\,(29) & 4e-03 & 0.10 & \hphantom{00.}34 $\pm$ 17 & \parbox[t][][t]{3.4cm}{\tiny  18, 41, 45, 52, 61} \\ 
B0402+61 & 0.595 & 56747.67 & 20 & \hphantom{00}48 & \hphantom{0}65.303\,(7) & \hphantom{0}65.4053\,(34) & 6e-03 & 0.08 & \hphantom{00.}29 $\pm$ 15 & \parbox[t][][t]{3.4cm}{\tiny  17, 41, 49, 52, 53, 61} \\ 
B0410+69 & 0.391 & 56773.55 & 20 & \hphantom{00}77 & \hphantom{0}27.465\,(4) & \hphantom{0}27.44598\,(38) & 8e-04 & 0.13 & \hphantom{00.}28 $\pm$ 14 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 28, 41, 52, 61, 71} \\ 
J0413+58 & 0.687 & 56773.54 & 20 & \hphantom{0}$\dots$ & \hphantom{0}57 & \hphantom{0}$\dots$ & 3e-03 & 0.09 & \hphantom{00000}<1.9 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
J0417+35 & 0.654 & 56773.56 & 20 & \hphantom{00}31 & \hphantom{0}51\,(10) & \hphantom{0}48.5336\,(12) & 2e-03 & 0.10 & \hphantom{00}9.0 $\pm$ 4.5 & \parbox[t][][t]{3.4cm}{\tiny  9, 52} \\ 
J0419+44 & 1.241 & 56772.59 & 21 & \hphantom{0}$\dots$ & \hphantom{0}71 & \hphantom{0}$\dots$ & 4e-03 & 0.08 & \hphantom{00000}<1.9 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
J0435+27 & 0.326 & 56773.58 & 20 & \hphantom{00}20 & \hphantom{0}53\,(5) & \hphantom{0}53.18193\,(24) & 4e-03 & 0.10 & \hphantom{00}7.0 $\pm$ 3.5 & \parbox[t][][t]{3.4cm}{\tiny  52, 58} \\ 
B0450+55 & 0.341 & 56772.61 & 20 & \hphantom{0}275 & \hphantom{0}14.495\,(7) & \hphantom{0}14.59002\,(15) & 3e-04 & 0.15 & \hphantom{00.}91 $\pm$ 46 & \parbox[t][][t]{3.4cm}{\tiny  41, 49, 52, 53, 61, 63, 65, 71} \\ 
B0458+46 & 0.639 & 56779.56 & 20 & \hphantom{000}9 & \hphantom{0}42.187\,(8) & \hphantom{0}41.834\,(20) & 2e-03 & 0.10 & \hphantom{00.}17 $\pm$ 8 & \parbox[t][][t]{3.4cm}{\tiny  17, 24, 41, 49, 52, 61} \\ 
B0523+11 & 0.354 & 56703.77 & 20 & \hphantom{00}32 & \hphantom{0}79.345\,(3) & \hphantom{0}79.418\,(13) & 1e-02 & 0.08 & \hphantom{00.}34 $\pm$ 17 & \parbox[t][][t]{3.4cm}{\tiny  19, 24, 41, 45, 50, 52, 53, 61} \\ 
B0525+21 & 3.746 & 56747.71 & 63 & \hphantom{0}746 & \hphantom{0}50.937\,(17) & \hphantom{0}50.8695\,(13) & 3e-04 & 0.10 & \hphantom{0.}230 $\pm$ 120 & \parbox[t][][t]{3.4cm}{\tiny  5, 12, 23, 24, 41, 45, 47, 49, 51, 52, 61, 63, 66} \\ 
B0531+21 & 0.033 & 56703.78 & 20 & \hphantom{0}120 & \hphantom{0}56.791\,(1) & \hphantom{0}56.77118\,(24) & 2e-01 & 0.08 & \hphantom{.}7500 $\pm$ 3800 & \parbox[t][][t]{3.4cm}{\tiny  1, 28, 41, 43, 45, 48, 51, 52, 53, 57, 61} \\ 
B0540+23 & 0.246 & 56779.57 & 20 & \hphantom{00}39 & \hphantom{0}77.7115\,(17) & \hphantom{0}77.7026\,(10) & 5e-02 & 0.07 & \hphantom{00.}36 $\pm$ 18 & \parbox[t][][t]{3.4cm}{\tiny  14, 19, 23, 24, 30, 34, 41, 47, 49, 51, 52, 53, 56, 61} \\ 
B0609+37 & 0.298 & 56772.66 & 20 & \hphantom{00}50 & \hphantom{0}27.135\,(4) & \hphantom{0}27.15495\,(34) & 1e-03 & 0.12 & \hphantom{00.}21 $\pm$ 10 & \parbox[t][][t]{3.4cm}{\tiny  28, 41, 49, 52, 61, 64, 71} \\ 
J0611+30 & 1.412 & 56772.64 & 24 & \hphantom{00}78 & \hphantom{0}73\,(5) & \hphantom{0}45.2551\,(16) & 8e-04 & 0.10 & \hphantom{00.}45 $\pm$ 23 & \parbox[t][][t]{3.4cm}{\tiny  9 } \\ 
B0626+24 & 0.477 & 56747.76 & 20 & \hphantom{0}160 & \hphantom{0}84.195\,(4) & \hphantom{0}84.1762\,(50) & 3e-02 & 0.07 & \hphantom{00.}73 $\pm$ 36 & \parbox[t][][t]{3.4cm}{\tiny  17, 19, 28, 41, 49, 52, 53, 61} \\ 
B0643+80 & 1.214 & 56747.78 & 21 & \hphantom{00}97 & \hphantom{0}33.332\,(17) & \hphantom{0}33.31882\,(71) & 4e-04 & 0.12 & \hphantom{00.}19 $\pm$ 9 & \parbox[t][][t]{3.4cm}{\tiny  28, 41, 45, 52, 61} \\ 
J0646+0905 & 0.904 & 56779.67 & 20 & \hphantom{0}$\dots$ & 149.0\,(7) & \hphantom{0}$\dots$ & 7e-02 & 0.05 & \hphantom{00000}<3.1 & \parbox[t][][t]{3.4cm}{\tiny  3 } \\ 
J0647+0913 & 1.235 & 56779.59 & 21 & \hphantom{0}$\dots$ & 154.7\,(12) & \hphantom{0}$\dots$ & 5e-02 & 0.05 & \hphantom{00000}<3.3 & \parbox[t][][t]{3.4cm}{\tiny  3 } \\ 
B0655+64 & 0.196 & 56772.68 & 20 & \hphantom{0}112 & \hphantom{00}8.771\,(5) & \hphantom{00}8.77387\,(27) & 9e-05 & 0.22 & \hphantom{00.}51 $\pm$ 25 & \parbox[t][][t]{3.4cm}{\tiny  17, 41, 44, 61, 63, 65, 71} \\ 
B0656+14 & 0.385 & 56747.75 & 20 & \hphantom{00}15 & \hphantom{0}13.977\,(13) & \hphantom{0}14.0762\,(24) & 3e-04 & 0.15 & \hphantom{00.}11 $\pm$ 5 & \parbox[t][][t]{3.4cm}{\tiny  24, 41, 49, 50, 52, 61, 69, 71} \\ 
J0711+0931 & 1.214 & 56779.74 & 21 & \hphantom{000}6 & \hphantom{0}45.0\,(1) & \hphantom{0}46.238\,(13) & 8e-04 & 0.11 & \hphantom{00}3.1 $\pm$ 1.8 & \parbox[t][][t]{3.4cm}{\tiny  42} \\ 
B0751+32 & 1.442 & 56772.72 & 25 & \hphantom{0}104 & \hphantom{0}39.949\,(8) & \hphantom{0}39.9863\,(14) & 5e-04 & 0.11 & \hphantom{00.}17 $\pm$ 9 & \parbox[t][][t]{3.4cm}{\tiny  17, 24, 28, 41, 52, 61} \\ 
B0809+74 & 1.292 & 56747.80 & 22 & \hphantom{0}661 & \hphantom{00}5.733\,(1) & \hphantom{00}5.75066\,(48) & 9e-06 & 0.23 & \hphantom{0.}300 $\pm$ 150 & \parbox[t][][t]{3.4cm}{\tiny  5, 15, 23, 24, 28, 30, 32, 35, 41, 45, 47, 49, 51, 52, 53, 61, 65, 71} \\ 
J0815+0939 & 0.645 & 56781.71 & 20 & \hphantom{000}7 & \hphantom{0}52.667\,(9) & \hphantom{0}52.6589\,(79) & 2e-03 & 0.10 & \hphantom{00}6.8 $\pm$ 3.5 & \parbox[t][][t]{3.4cm}{\tiny  6 } \\ 
B0823+26 & 0.531 & 56747.82 & 20 & 1589 & \hphantom{0}19.454\,(4) & \hphantom{0}19.47633\,(18) & 2e-04 & 0.15 & \hphantom{0.}520 $\pm$ 260 & \parbox[t][][t]{3.4cm}{\tiny  5, 12, 16, 23, 24, 30, 34, 38, 40, 41, 45, 47, 49, 51, 52, 53, 61, 63, 65, 70, 71} \\ 
B0841+80 & 1.602 & 56747.83 & 27 & \hphantom{00}23 & \hphantom{0}34.66\,(17) & \hphantom{0}34.8121\,(31) & 3e-04 & 0.12 & \hphantom{00}5.9 $\pm$ 3.0 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 52, 61, 68} \\ 
B0917+63 & 1.568 & 56747.89 & 27 & \hphantom{0}164 & \hphantom{0}13.158\,(18) & \hphantom{0}13.15423\,(18) & 4e-05 & 0.17 & \hphantom{00.}22 $\pm$ 11 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 41, 52, 68, 71} \\ 
B0940+16 & 1.087 & 56687.10 & 20 & \hphantom{00}21 & \hphantom{0}20.32\,(5) & \hphantom{0}20.3402\,(18) & 1e-04 & 0.14 & \hphantom{00.}26 $\pm$ 13 & \parbox[t][][t]{3.4cm}{\tiny  19, 24, 40, 41, 50, 61, 69, 71} \\ 
B0943+10 & 1.098 & 56779.82 & 20 & \hphantom{0}882 & \hphantom{0}15.4\,(5) & \hphantom{0}15.31845\,(90) & 7e-05 & 0.16 & \hphantom{0.}440 $\pm$ 220 & \parbox[t][][t]{3.4cm}{\tiny  15, 24, 41, 45, 51, 52, 53, 56, 61, 65, 71} \\ 
J0943+22 & 0.533 & 56747.86 & 20 & \hphantom{00}33 & \hphantom{0}25.1\,(6) & \hphantom{0}27.2676\,(16) & 5e-04 & 0.13 & \hphantom{00}6.3 $\pm$ 3.2 & \parbox[t][][t]{3.4cm}{\tiny  52, 67} \\ 
J0947+27 & 0.851 & 56747.88 & 20 & \hphantom{00}24 & \hphantom{0}29\,(3) & \hphantom{0}28.886\,(26) & 4e-04 & 0.13 & \hphantom{00.}10 $\pm$ 5 & \parbox[t][][t]{3.4cm}{\tiny  58, 71} \\ 
B1112+50 & 1.656 & 56747.93 & 28 & \hphantom{0}500 & \hphantom{00}9.195\,(8) & \hphantom{00}9.18634\,(26) & 3e-05 & 0.17 & \hphantom{00.}50 $\pm$ 25 & \parbox[t][][t]{3.4cm}{\tiny  23, 24, 33, 41, 45, 47, 49, 51, 52, 53, 61, 63, 71} \\ 
B1133+16 & 1.188 & 56687.11 & 20 & 2220 & \hphantom{00}4.8451\,(1) & \hphantom{00}4.84066\,(34) & 3e-05 & 0.19 & \hphantom{0.}940 $\pm$ 470 & \parbox[t][][t]{3.4cm}{\tiny  5, 12, 15, 16, 23, 24, 30, 32, 31, 33, 34, 35, 38, 41, 45, 47, 49, 50, 51, 52, 53, 61, 63, 65, 66, 70, 71} \\ 
B1237+25 & 1.382 & 56689.15 & 24 & \hphantom{0}854 & \hphantom{00}9.242\,(6) & \hphantom{00}9.25159\,(53) & 2e-05 & 0.20 & \hphantom{0.}170 $\pm$ 90 & \parbox[t][][t]{3.4cm}{\tiny  5, 12, 19, 23, 24, 30, 32, 41, 45, 47, 49, 51, 52, 53, 61, 63, 65, 66, 71} \\ 
J1238+21 & 1.119 & 56687.14 & 20 & \hphantom{0}133 & \hphantom{0}17.5\,(12) & \hphantom{0}17.9706\,(31) & 1e-04 & 0.15 & \hphantom{00.}27 $\pm$ 13 & \parbox[t][][t]{3.4cm}{\tiny  52, 58, 71} \\ 
J1246+22 & 0.474 & 56747.99 & 20 & \hphantom{00}21 & \hphantom{0}17.9\,(1) & \hphantom{0}17.7978\,(18) & 3e-04 & 0.15 & \hphantom{00}4.2 $\pm$ 2.1 & \parbox[t][][t]{3.4cm}{\tiny  52, 67, 71} \\ 
J1313+0931 & 0.849 & 56779.92 & 20 & \hphantom{0}152 & \hphantom{0}12.0\,(1) & \hphantom{0}12.040623\,(43) & 7e-05 & 0.17 & \hphantom{00.}48 $\pm$ 24 & \parbox[t][][t]{3.4cm}{\tiny  42, 71} \\ 
B1322+83 & 0.670 & 56687.19 & 20 & \hphantom{00}90 & \hphantom{0}13.312\,(18) & \hphantom{0}13.31624\,(76) & 6e-05 & 0.18 & \hphantom{00.}28 $\pm$ 14 & \parbox[t][][t]{3.4cm}{\tiny  20, 28, 41, 45, 52, 53, 68, 71} \\ 
J1503+2111 & 3.314 & 56687.22 & 56 & \hphantom{00}43 & \hphantom{0}11.75\,(6) & \hphantom{00}3.2603\,(41) & 4e-08 & 0.62 & \hphantom{00}4.6 $\pm$ 2.4 & \parbox[t][][t]{3.4cm}{\tiny  6, 20, 71} \\ 
B1508+55 & 0.740 & 56687.26 & 20 & 3384 & \hphantom{0}19.61\,(2) & \hphantom{0}19.6189\,(13) & 6e-04 & 0.12 & \hphantom{0.}770 $\pm$ 390 & \parbox[t][][t]{3.4cm}{\tiny  23, 24, 30, 32, 35, 41, 45, 47, 49, 51, 52, 60, 61, 63, 65, 71} \\ 
B1530+27 & 1.125 & 56703.26 & 20 & \hphantom{00}72 & \hphantom{0}14.698\,(18) & \hphantom{0}14.691\,(16) & 2e-05 & 0.20 & \hphantom{00.}33 $\pm$ 17 & \parbox[t][][t]{3.4cm}{\tiny  17, 40, 41, 44, 45, 49, 52, 61, 71} \\ 
B1541+09 & 0.748 & 56780.02 & 20 & \hphantom{0}544 & \hphantom{0}35.24\,(3) & \hphantom{0}34.9758\,(16) & 3e-03 & 0.09 & \hphantom{0.}770 $\pm$ 380 & \parbox[t][][t]{3.4cm}{\tiny  23, 24, 28, 41, 45, 47, 49, 50, 51, 52, 53, 60, 61, 63, 65} \\ 
J1549+2113 & 1.262 & 56703.27 & 22 & \hphantom{00}31 & \hphantom{0}24.8\,(2) & \hphantom{0}24.0553\,(36) & 2e-04 & 0.13 & \hphantom{00}7.2 $\pm$ 3.7 & \parbox[t][][t]{3.4cm}{\tiny  20, 40, 52, 71} \\ 
J1612+2008 & 0.427 & 56687.25 & 20 & \hphantom{00}15 & \hphantom{0}19.544\,(1) & \hphantom{0}19.5082\,(32) & 4e-04 & 0.14 & \hphantom{00}7.0 $\pm$ 3.6 & \parbox[t][][t]{3.4cm}{\tiny  4 } \\ 
J1627+1419 & 0.491 & 56687.29 & 20 & \hphantom{00}64 & \hphantom{0}33.8\,(6) & \hphantom{0}32.16696\,(84) & 1e-03 & 0.12 & \hphantom{00.}78 $\pm$ 39 & \parbox[t][][t]{3.4cm}{\tiny  20, 39, 52} \\ 
B1633+24 & 0.491 & 56748.14 & 20 & \hphantom{0}135 & \hphantom{0}24.32\,(4) & \hphantom{0}24.2671\,(44) & 6e-04 & 0.13 & \hphantom{00.}79 $\pm$ 40 & \parbox[t][][t]{3.4cm}{\tiny  41, 52, 53, 61, 68, 69, 71} \\ 
J1645+1012 & 0.411 & 56687.33 & 20 & \hphantom{00}87 & \hphantom{0}36.3\,(6) & \hphantom{0}36.17129\,(19) & 2e-03 & 0.11 & \hphantom{00.}69 $\pm$ 35 & \parbox[t][][t]{3.4cm}{\tiny  39, 52} \\ 
J1649+2533 & 1.015 & 56748.12 & 20 & \hphantom{00}25 & \hphantom{0}35.5\,(9) & \hphantom{0}34.4622\,(78) & 6e-04 & 0.11 & \hphantom{00.}12 $\pm$ 6 & \parbox[t][][t]{3.4cm}{\tiny  20, 39, 52} \\ 
J1652+2651 & 0.916 & 56748.11 & 20 & \hphantom{00}33 & \hphantom{0}40.8\,(2) & \hphantom{0}40.80244\,(17) & 1e-03 & 0.11 & \hphantom{00.}20 $\pm$ 10 & \parbox[t][][t]{3.4cm}{\tiny  20, 39, 40, 52, 62} \\ 
J1720+2150 & 1.616 & 56748.15 & 27 & \hphantom{00}16 & \hphantom{0}41.1\,(4) & \hphantom{0}40.719\,(35) & 5e-04 & 0.11 & \hphantom{00}4.5 $\pm$ 2.3 & \parbox[t][][t]{3.4cm}{\tiny  20, 39, 52} \\ 
B1737+13 & 0.803 & 56687.30 & 20 & \hphantom{0}161 & \hphantom{0}48.673\,(4) & \hphantom{0}48.66823\,(43) & 5e-04 & 0.12 & \hphantom{00.}81 $\pm$ 40 & \parbox[t][][t]{3.4cm}{\tiny  28, 41, 49, 50, 52, 53, 60, 61} \\ 
J1740+1000 & 0.154 & 56687.37 & 20 & \hphantom{000}6 & \hphantom{0}23.85\,(5) & \hphantom{0}23.897\,(25) & 1e-03 & 0.14 & \hphantom{00}9.4 $\pm$ 4.8 & \parbox[t][][t]{3.4cm}{\tiny  13, 29, 46, 71} \\ 
J1741+2758 & 1.361 & 56773.14 & 23 & \hphantom{00}93 & \hphantom{0}29.3\,(6) & \hphantom{0}29.14487\,(11) & 2e-04 & 0.13 & \hphantom{00.}30 $\pm$ 15 & \parbox[t][][t]{3.4cm}{\tiny  20, 39, 52, 71} \\ 
J1746+2245 & 3.465 & 56784.14 & 58 & \hphantom{00}25 & \hphantom{0}52\,(2) & \hphantom{0}49.8543\,(57) & 3e-04 & 0.10 & \hphantom{00}4.5 $\pm$ 2.3 & \parbox[t][][t]{3.4cm}{\tiny  6, 20} \\ 
J1746+2540 & 1.058 & 56784.17 & 20 & \hphantom{00}13 & \hphantom{0}51.5\,(2) & \hphantom{0}51.2044\,(33) & 1e-03 & 0.10 & \hphantom{00}3.7 $\pm$ 2.0 & \parbox[t][][t]{3.4cm}{\tiny  20, 39} \\ 
J1752+2359 & 0.409 & 56783.18 & 20 & \hphantom{00}20 & \hphantom{0}36.0\,(9) & \hphantom{0}36.19635\,(60) & 1e-03 & 0.12 & \hphantom{00}5.3 $\pm$ 2.8 & \parbox[t][][t]{3.4cm}{\tiny  39, 52} \\ 
B1753+52 & 2.391 & 56785.18 & 40 & \hphantom{00}17 & \hphantom{0}35.35\,(1) & \hphantom{0}35.0096\,(64) & 2e-04 & 0.12 & \hphantom{00}2.4 $\pm$ 1.3 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 28, 41, 52} \\ 
J1758+3030 & 0.947 & 56784.19 & 20 & \hphantom{0}157 & \hphantom{0}34.9\,(1) & \hphantom{0}35.0674\,(14) & 4e-04 & 0.12 & \hphantom{00.}56 $\pm$ 28 & \parbox[t][][t]{3.4cm}{\tiny  9, 20, 52, 62} \\ 
J1806+1023 & 0.484 & 56687.38 & 20 & \hphantom{0}$\dots$ & \hphantom{0}52.03\,(7) & \hphantom{0}$\dots$ & 2e-03 & 0.10 & \hphantom{00000}<3.2 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
B1811+40 & 0.931 & 56780.05 & 20 & \hphantom{0}103 & \hphantom{0}41.487\,(18) & \hphantom{0}41.55656\,(22) & 7e-04 & 0.11 & \hphantom{00.}50 $\pm$ 25 & \parbox[t][][t]{3.4cm}{\tiny  13, 17, 24, 28, 41, 44, 53, 61} \\ 
J1813+1822 & 0.336 & 56748.17 & 20 & \hphantom{0}$\dots$ & \hphantom{0}60.8\,(5) & \hphantom{0}$\dots$ & 5e-03 & 0.10 & \hphantom{00000}<2.5 & \parbox[t][][t]{3.4cm}{\tiny  39 } \\ 
J1814+1130 & 0.751 & 56687.40 & 20 & \hphantom{0}$\dots$ & \hphantom{0}65\,(1) & \hphantom{0}$\dots$ & 3e-03 & 0.09 & \hphantom{00000}<3.3 & \parbox[t][][t]{3.4cm}{\tiny  54 } \\ 
J1819+1305 & 1.060 & 56687.31 & 20 & \hphantom{00}13 & \hphantom{0}64.9\,(4) & \hphantom{0}64.808\,(13) & 2e-03 & 0.09 & \hphantom{00.}13 $\pm$ 7 & \parbox[t][][t]{3.4cm}{\tiny  20, 54} \\ 
J1821+1715 & 1.367 & 56703.30 & 23 & \hphantom{00}25 & \hphantom{0}60.47\,(7) & \hphantom{0}60.2844\,(25) & 1e-03 & 0.10 & \hphantom{00.}11 $\pm$ 5 & \parbox[t][][t]{3.4cm}{\tiny  6, 20, 58} \\ 
J1822+1120 & 1.787 & 56687.35 & 30 & \hphantom{0}$\dots$ & \hphantom{0}95.2\,(6) & \hphantom{0}$\dots$ & 3e-03 & 0.08 & \hphantom{00000}<3.1 & \parbox[t][][t]{3.4cm}{\tiny  40 } \\ 
J1828+1359 & 0.742 & 56703.33 & 20 & \hphantom{0}$\dots$ & \hphantom{0}56\,(1) & \hphantom{0}$\dots$ & 2e-03 & 0.10 & \hphantom{00000}<3.2 & \parbox[t][][t]{3.4cm}{\tiny  20, 54} \\ 
J1834+10 & 1.173 & 56748.18 & 20 & \hphantom{000}5 & \hphantom{0}62\,(12) & \hphantom{0}78.479\,(24) & 3e-03 & 0.09 & \hphantom{00}5.2 $\pm$ 2.9 & \parbox[t][][t]{3.4cm}{\tiny  9, 52} \\ 
J1837+1221 & 1.964 & 56687.48 & 33 & \hphantom{0}$\dots$ & 100.6\,(4) & \hphantom{0}$\dots$ & 3e-03 & 0.08 & \hphantom{00000}<3.6 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
J1838+1650 & 1.902 & 56801.09 & 32 & \hphantom{00}84 & \hphantom{0}33.9\,(2) & \hphantom{0}32.95162\,(99) & 1e-04 & 0.13 & \hphantom{00.}26 $\pm$ 13 & \parbox[t][][t]{3.4cm}{\tiny  20, 40} \\ 
B1839+09 & 0.381 & 56783.19 & 20 & \hphantom{0}110 & \hphantom{0}49.107\,(8) & \hphantom{0}49.1579\,(43) & 2e-03 & 0.11 & \hphantom{0.}130 $\pm$ 70 & \parbox[t][][t]{3.4cm}{\tiny  28, 41, 44, 49, 50, 53, 61} \\ 
B1839+56 & 1.653 & 56789.09 & 28 & \hphantom{0}532 & \hphantom{0}26.698\,(11) & \hphantom{0}26.77163\,(17) & 3e-04 & 0.12 & \hphantom{00.}76 $\pm$ 38 & \parbox[t][][t]{3.4cm}{\tiny  24, 35, 41, 45, 49, 52, 53, 61, 63, 65, 71} \\ 
J1842+1332 & 0.472 & 56703.36 & 20 & \hphantom{0}$\dots$ & 102.5\,(7) & \hphantom{0}$\dots$ & 1e-02 & 0.08 & \hphantom{00000}<3.4 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
B1842+14 & 0.375 & 56703.31 & 20 & \hphantom{0}145 & \hphantom{0}41.51\,(4) & \hphantom{0}41.48555\,(61) & 1e-03 & 0.11 & \hphantom{0.}110 $\pm$ 50 & \parbox[t][][t]{3.4cm}{\tiny  24, 41, 45, 49, 50, 53, 59, 61, 63} \\ 
J1843+2024 & 3.407 & 56785.21 & 57 & \hphantom{0}$\dots$ & \hphantom{0}85.3\,(2) & \hphantom{0}$\dots$ & 1e-03 & 0.08 & \hphantom{00000}<2.0 & \parbox[t][][t]{3.4cm}{\tiny  6 } \\ 
J1848+0826 & 0.329 & 56780.06 & 20 & \hphantom{000}3 & \hphantom{0}90.77\,(7) & \hphantom{0}90.677\,(80) & 2e-02 & 0.08 & \hphantom{00}6.5 $\pm$ 4.2 & \parbox[t][][t]{3.4cm}{\tiny  8, 21} \\ 
B1848+12 & 1.205 & 56687.43 & 21 & \hphantom{00}53 & \hphantom{0}70.615\,(16) & \hphantom{0}70.6333\,(17) & 2e-03 & 0.09 & \hphantom{00.}37 $\pm$ 19 & \parbox[t][][t]{3.4cm}{\tiny  21, 28, 41, 52, 64} \\ 
B1848+13 & 0.346 & 56703.34 & 20 & \hphantom{00}10 & \hphantom{0}60.147\,(8) & \hphantom{0}60.1396\,(66) & 4e-03 & 0.10 & \hphantom{00}5.7 $\pm$ 3.1 & \parbox[t][][t]{3.4cm}{\tiny  21, 41, 49, 52, 64} \\ 
J1849+2423 & 0.276 & 56788.06 & 20 & \hphantom{000}9 & \hphantom{0}62.239\,(5) & \hphantom{0}62.2677\,(16) & 5e-03 & 0.10 & \hphantom{00}8.1 $\pm$ 4.1 & \parbox[t][][t]{3.4cm}{\tiny  6, 20} \\ 
B1852+10 & 0.573 & 56687.42 & 20 & \hphantom{0}$\dots$ & 207.2\,(3) & \hphantom{0}$\dots$ & 6e-02 & 0.06 & \hphantom{00000}<5.4 & \parbox[t][][t]{3.4cm}{\tiny  21, 64} \\ 
J1853+0853 & 3.915 & 56784.22 & 66 & \hphantom{0}$\dots$ & 214\,(5) & \hphantom{0}$\dots$ & 2e-02 & 0.05 & \hphantom{00000}<4.3 & \parbox[t][][t]{3.4cm}{\tiny  37 } \\ 
J1859+1526 & 0.934 & 56773.18 & 20 & \hphantom{000}8 & \hphantom{0}97.45\,(2) & \hphantom{0}97.45\,(1) & 5e-03 & 0.08 & \hphantom{00}6.7 $\pm$ 3.7 & \parbox[t][][t]{3.4cm}{\tiny  8, 20} \\ 
J1900+30 & 0.602 & 56776.26 & 20 & \hphantom{00}14 & \hphantom{0}65\,(13) & \hphantom{0}71.8352\,(22) & 3e-03 & 0.09 & \hphantom{00}5.9 $\pm$ 3.0 & \parbox[t][][t]{3.4cm}{\tiny  9 } \\ 
J1901+1306 & 1.831 & 56788.14 & 31 & \hphantom{00}12 & \hphantom{0}75.03\,(8) & \hphantom{0}75.0988\,(60) & 1e-03 & 0.09 & \hphantom{00}6.5 $\pm$ 3.5 & \parbox[t][][t]{3.4cm}{\tiny  8 } \\ 
J1903+2225 & 0.651 & 56788.08 & 20 & \hphantom{0}$\dots$ & 109.2\,(3) & \hphantom{0}$\dots$ & 9e-03 & 0.08 & \hphantom{00000}<2.8 & \parbox[t][][t]{3.4cm}{\tiny  8, 20} \\ 
B1905+39 & 1.236 & 56789.13 & 21 & \hphantom{0}119 & \hphantom{0}30.96\,(3) & \hphantom{0}30.966\,(14) & 3e-04 & 0.13 & \hphantom{00.}46 $\pm$ 23 & \parbox[t][][t]{3.4cm}{\tiny  17, 24, 28, 41, 49, 61} \\ 
J1906+1854 & 1.019 & 56773.19 & 20 & \hphantom{00}17 & 156.72\,(4) & 156.7676\,(30) & 1e-02 & 0.07 & \hphantom{00.}18 $\pm$ 9 & \parbox[t][][t]{3.4cm}{\tiny  8, 20} \\ 
J1908+2351 & 0.378 & 56779.26 & 20 & \hphantom{000}4 & 101.5\,(7) & 101.695\,(15) & 1e-02 & 0.08 & \hphantom{00}2.3 $\pm$ 1.5 & \parbox[t][][t]{3.4cm}{\tiny  39 } \\ 
J1909+1859 & 0.542 & 56748.20 & 20 & \hphantom{00}13 & \hphantom{0}64.477\,(7) & \hphantom{0}64.517\,(26) & 3e-03 & 0.10 & \hphantom{00}6.0 $\pm$ 3.1 & \parbox[t][][t]{3.4cm}{\tiny  8, 20} \\ 
B1910+20 & 2.233 & 56788.11 & 38 & \hphantom{00}17 & \hphantom{0}88.34\,(3) & \hphantom{0}88.5961\,(62) & 2e-03 & 0.08 & \hphantom{00}3.5 $\pm$ 1.9 & \parbox[t][][t]{3.4cm}{\tiny  14, 41, 44, 56, 59, 61} \\ 
J1911+1758 & 0.460 & 56781.25 & 20 & \hphantom{000}9 & \hphantom{0}48.971\,(13) & \hphantom{0}48.98\,(16) & 1e-03 & 0.12 & \hphantom{00}8.0 $\pm$ 4.2 & \parbox[t][][t]{3.4cm}{\tiny  8, 20} \\ 
J1912+2525 & 0.622 & 56788.23 & 20 & \hphantom{00}42 & \hphantom{0}37.836\,(8) & \hphantom{0}37.8474\,(16) & 3e-04 & 0.14 & \hphantom{00.}18 $\pm$ 9 & \parbox[t][][t]{3.4cm}{\tiny  8, 20} \\ 
J1913+3732 & 0.851 & 56801.13 & 20 & \hphantom{00}15 & \hphantom{0}69 & \hphantom{0}72.3263\,(41) & 2e-03 & 0.09 & \hphantom{00}7.1 $\pm$ 3.6 & \parbox[t][][t]{3.4cm}{\tiny  2 } \\ 
B1915+22 & 0.426 & 56801.11 & 20 & \hphantom{00}14 & 134.93\,(12) & 134.7495\,(34) & 2e-02 & 0.07 & \hphantom{00.}12 $\pm$ 6 & \parbox[t][][t]{3.4cm}{\tiny  64 } \\ 
B1918+26 & 0.786 & 56748.21 & 20 & \hphantom{00}95 & \hphantom{0}27.62\,(9) & \hphantom{0}27.70882\,(82) & 1e-04 & 0.16 & \hphantom{00.}21 $\pm$ 10 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 40, 41, 49, 52, 68, 71} \\ 
B1919+21 & 1.337 & 56788.21 & 23 & 2054 & \hphantom{0}12.4370\,(1) & \hphantom{0}12.44399\,(63) & 3e-05 & 0.18 & \hphantom{.}1300 $\pm$ 700 & \parbox[t][][t]{3.4cm}{\tiny  14, 15, 19, 23, 24, 32, 35, 41, 45, 47, 49, 51, 52, 59, 61, 63, 65, 71} \\ 
J1927+0911 & 0.290 & 56788.16 & 20 & \hphantom{0}$\dots$ & 202.7\,(4) & \hphantom{0}$\dots$ & 1e-01 & 0.06 & \hphantom{00000}<5.2 & \parbox[t][][t]{3.4cm}{\tiny  37 } \\ 
B1929+10 & 0.227 & 56781.21 & 20 & \hphantom{0}314 & \hphantom{00}3.18\,(4) & \hphantom{00}3.18321\,(16) & 3e-05 & 0.25 & \hphantom{0.}540 $\pm$ 270 & \parbox[t][][t]{3.4cm}{\tiny  5, 12, 14, 16, 20, 21, 24, 27, 30, 34, 38, 40, 41, 45, 47, 49, 50, 51, 52, 53, 59, 61, 66, 71} \\ 
B1930+13 & 0.928 & 56781.26 & 20 & \hphantom{000}5 & 177.9\,(2) & 177.01\,(15) & 3e-02 & 0.06 & \hphantom{00}4.9 $\pm$ 3.0 & \parbox[t][][t]{3.4cm}{\tiny  20, 21, 22, 36, 53, 68} \\ 
J1937+2950 & 1.657 & 56776.27 & 28 & \hphantom{000}6 & 113.8\,(2) & 113.99\,(11) & 4e-03 & 0.08 & \hphantom{00.}12 $\pm$ 6 & \parbox[t][][t]{3.4cm}{\tiny  25} \\ 
J1941+1026 & 0.905 & 56687.45 & 20 & \hphantom{0}$\dots$ & 138.91\,(2) & \hphantom{0}$\dots$ & 1e-02 & 0.07 & \hphantom{00000}<3.2 & \parbox[t][][t]{3.4cm}{\tiny  8, 20} \\ 
J1941+1341 & 0.559 & 56687.50 & 20 & \hphantom{0}$\dots$ & 147.9\,(3) & \hphantom{0}$\dots$ & 2e-02 & 0.07 & \hphantom{00000}<3.6 & \parbox[t][][t]{3.4cm}{\tiny  37 } \\ 
B1942+17 & 1.997 & 56788.18 & 34 & \hphantom{0}$\dots$ & 175\,(2) & \hphantom{0}$\dots$ & 1e-02 & 0.06 & \hphantom{00000}<2.5 & \parbox[t][][t]{3.4cm}{\tiny  20, 22, 24, 36, 53, 61, 68} \\ 
B1944+17 & 0.441 & 56801.14 & 20 & \hphantom{00}29 & \hphantom{0}16.22\,(16) & \hphantom{0}16.1356\,(73) & 4e-04 & 0.14 & \hphantom{00.}41 $\pm$ 20 & \parbox[t][][t]{3.4cm}{\tiny  14, 24, 41, 47, 49, 50, 53, 59, 60, 61, 71} \\ 
B1946+35 & 0.717 & 56748.23 & 20 & \hphantom{00}28 & 129.075\,(3) & 129.36748\,(78) & 6e-02 & 0.06 & \hphantom{0.}170 $\pm$ 90 & \parbox[t][][t]{3.4cm}{\tiny  14, 19, 41, 45, 47, 49, 52, 56, 59, 61} \\ 
J1947+0915 & 1.481 & 56779.27 & 25 & \hphantom{0}$\dots$ & \hphantom{0}94\,(4) & \hphantom{0}$\dots$ & 3e-03 & 0.08 & \hphantom{00000}<3.8 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
B1949+14 & 0.275 & 56703.44 & 20 & \hphantom{00}13 & \hphantom{0}31.46\,(9) & \hphantom{0}31.5051\,(47) & 5e-04 & 0.15 & \hphantom{00}6.4 $\pm$ 3.3 & \parbox[t][][t]{3.4cm}{\tiny  20, 64} \\ 
J1951+1123 & 5.094 & 56703.40 & 85 & \hphantom{000}7 & \hphantom{0}31.29\,(9) & \hphantom{0}26.8\,(33) & 2e-05 & 0.16 & \hphantom{00}8.2 $\pm$ 4.1 & \parbox[t][][t]{3.4cm}{\tiny  8, 20, 40} \\ 
J1953+1149 & 0.852 & 56687.46 & 20 & \hphantom{0}$\dots$ & 140.03\,(3) & \hphantom{0}$\dots$ & 1e-02 & 0.07 & \hphantom{00000}<2.9 & \parbox[t][][t]{3.4cm}{\tiny  8, 40} \\ 
B1953+50 & 0.519 & 56789.06 & 20 & \hphantom{0}155 & \hphantom{0}31.974\,(3) & \hphantom{0}31.98266\,(13) & 3e-04 & 0.14 & \hphantom{00.}48 $\pm$ 24 & \parbox[t][][t]{3.4cm}{\tiny  17, 24, 41, 44, 49, 52, 61} \\ 
J1956+0838 & 0.304 & 56781.27 & 20 & \hphantom{000}6 & \hphantom{0}68.2\,(13) & \hphantom{0}67.087\,(24) & 6e-03 & 0.09 & \hphantom{00}9.2 $\pm$ 4.8 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
J1959+3620 & 0.406 & 56789.18 & 20 & \hphantom{0}$\dots$ & 273 & \hphantom{0}$\dots$ & 2e-01 & 0.05 & \hphantom{00000}<3.5 & \parbox[t][][t]{3.4cm}{\tiny  2 } \\ 
B2000+40 & 0.905 & 56776.29 & 20 & \hphantom{000}8 & 131.334\,(12) & 131.486\,(41) & 9e-03 & 0.07 & \hphantom{00.}29 $\pm$ 15 & \parbox[t][][t]{3.4cm}{\tiny  28, 41, 52, 61, 64} \\ 
J2002+1637 & 0.276 & 56773.22 & 20 & \hphantom{000}4 & \hphantom{0}94.39\,(8) & \hphantom{0}94.581\,(48) & 1e-02 & 0.08 & \hphantom{00}1.8 $\pm$ 1.2 & \parbox[t][][t]{3.4cm}{\tiny  8, 40} \\ 
J2007+0809 & 0.326 & 56779.29 & 20 & \hphantom{00}10 & \hphantom{0}53.9\,(10) & \hphantom{0}53.394\,(37) & 3e-03 & 0.10 & \hphantom{00.}32 $\pm$ 16 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
J2007+0910 & 0.459 & 56784.25 & 20 & \hphantom{00}36 & \hphantom{0}48.6\,(2) & \hphantom{0}48.72934\,(67) & 2e-03 & 0.11 & \hphantom{00.}26 $\pm$ 13 & \parbox[t][][t]{3.4cm}{\tiny  6 } \\ 
J2008+2513 & 0.589 & 56753.34 & 20 & \hphantom{00}10 & \hphantom{0}60.554\,(9) & \hphantom{0}60.5555\,(36) & 1e-03 & 0.11 & \hphantom{00}3.8 $\pm$ 2.1 & \parbox[t][][t]{3.4cm}{\tiny  8, 20, 52} \\ 
J2015+2524 & 2.303 & 56788.25 & 39 & \hphantom{0}$\dots$ & \hphantom{0}13\,(3) & \hphantom{0}$\dots$ & 8e-06 & 0.21 & \hphantom{00000}<2.0 & \parbox[t][][t]{3.4cm}{\tiny  8, 71} \\ 
B2016+28 & 0.558 & 56781.23 & 20 & 1255 & \hphantom{0}14.172\,(4) & \hphantom{0}14.1839\,(13) & 3e-04 & 0.14 & \hphantom{0.}810 $\pm$ 410 & \parbox[t][][t]{3.4cm}{\tiny  5, 12, 14, 23, 24, 28, 30, 41, 47, 49, 51, 52, 53, 59, 60, 61, 63, 65, 71} \\ 
J2017+2043 & 0.537 & 56772.32 & 20 & \hphantom{00}32 & \hphantom{0}61.5\,(1) & \hphantom{0}60.4906\,(99) & 2e-03 & 0.10 & \hphantom{00.}14 $\pm$ 7 & \parbox[t][][t]{3.4cm}{\tiny  20, 54} \\ 
B2020+28 & 0.343 & 56748.24 & 20 & \hphantom{0}252 & \hphantom{0}24.64\,(3) & \hphantom{0}24.63109\,(18) & 2e-04 & 0.16 & \hphantom{0.}150 $\pm$ 70 & \parbox[t][][t]{3.4cm}{\tiny  5, 14, 23, 24, 30, 34, 38, 41, 47, 49, 51, 52, 53, 59, 60, 61, 63, 66, 70, 71} \\ 
B2021+51 & 0.529 & 56789.31 & 20 & \hphantom{0}126 & \hphantom{0}22.648\,(6) & \hphantom{0}22.54968\,(56) & 1e-04 & 0.17 & \hphantom{00.}59 $\pm$ 30 & \parbox[t][][t]{3.4cm}{\tiny  5, 12, 14, 16, 24, 27, 30, 34, 38, 41, 47, 49, 51, 52, 53, 61, 66, 70, 71} \\ 
B2022+50 & 0.373 & 56789.08 & 20 & \hphantom{00}75 & \hphantom{0}33.021\,(3) & \hphantom{0}32.98817\,(37) & 4e-04 & 0.14 & \hphantom{00.}36 $\pm$ 18 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 38, 41, 49, 52, 61} \\ 
J2024+48 & 1.262 & 56789.11 & 22 & \hphantom{0}$\dots$ & \hphantom{0}99 & \hphantom{0}$\dots$ & 3e-03 & 0.08 & \hphantom{00000}<2.7 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
B2025+21 & 0.398 & 56773.24 & 20 & \hphantom{000}4 & \hphantom{0}96.8\,(4) & \hphantom{0}97.0915\,(48) & 1e-02 & 0.08 & \hphantom{00}1.8 $\pm$ 1.2 & \parbox[t][][t]{3.4cm}{\tiny  22, 36, 44, 52, 53, 56, 68} \\ 
J2027+4557 & 1.100 & 56789.20 & 20 & \hphantom{0}$\dots$ & 229.594\,(11) & \hphantom{0}$\dots$ & 5e-02 & 0.05 & \hphantom{00000}<3.1 & \parbox[t][][t]{3.4cm}{\tiny  25} \\ 
B2028+22 & 0.631 & 56779.30 & 20 & \hphantom{00}13 & \hphantom{0}71.83\,(3) & \hphantom{0}71.8627\,(67) & 3e-03 & 0.09 & \hphantom{00}7.4 $\pm$ 3.8 & \parbox[t][][t]{3.4cm}{\tiny  22, 24, 44, 45, 52, 56, 59, 68} \\ 
J2030+55 & 0.579 & 56789.30 & 20 & \hphantom{0}$\dots$ & \hphantom{0}60 & \hphantom{0}$\dots$ & 2e-03 & 0.10 & \hphantom{00000}<2.1 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
B2034+19 & 2.074 & 56773.27 & 35 & \hphantom{00}91 & \hphantom{0}36\,(3) & \hphantom{0}36.891647\,(48) & 1e-04 & 0.13 & \hphantom{00.}20 $\pm$ 10 & \parbox[t][][t]{3.4cm}{\tiny  64 } \\ 
J2036+2835 & 1.359 & 56801.17 & 23 & \hphantom{00}23 & \hphantom{0}99 & \hphantom{0}84.2174\,(64) & 2e-03 & 0.09 & \hphantom{00}9.6 $\pm$ 4.8 & \parbox[t][][t]{3.4cm}{\tiny  2 } \\ 
B2036+53 & 1.425 & 56789.33 & 24 & \hphantom{000}8 & 160.1\,(3) & 160.196\,(12) & 3e+02$^\sharp$ & 0.05 & \hphantom{00}7.7 $\pm$ 3.9 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 41, 52} \\ 
J2040+1657 & 0.866 & 56753.36 & 20 & \hphantom{00}18 & \hphantom{0}50.7\,(2) & \hphantom{0}50.6919\,(14) & 9e-04 & 0.11 & \hphantom{00}9.4 $\pm$ 4.8 & \parbox[t][][t]{3.4cm}{\tiny  40 } \\ 
J2043+2740 & 0.096 & 56784.28 & 20 & \hphantom{0}233 & \hphantom{0}21.0\,(1) & \hphantom{0}21.02064\,(15) & 6e-04 & 0.17 & \hphantom{0.}140 $\pm$ 70 & \parbox[t][][t]{3.4cm}{\tiny  45, 52, 58} \\ 
B2044+15 & 1.138 & 56773.25 & 20 & \hphantom{00}72 & \hphantom{0}39.844\,(11) & \hphantom{0}39.81796\,(49) & 2e-03 & 0.09 & \hphantom{00.}33 $\pm$ 16 & \parbox[t][][t]{3.4cm}{\tiny  24, 28, 41, 45, 49, 50} \\ 
J2045+0912 & 0.396 & 56784.27 & 20 & \hphantom{00}10 & \hphantom{0}31.776\,(4) & \hphantom{0}31.432\,(14) & 6e-04 & 0.13 & \hphantom{00}9.6 $\pm$ 4.9 & \parbox[t][][t]{3.4cm}{\tiny  6 } \\ 
B2045+56 & 0.477 & 56789.16 & 20 & \hphantom{00}54 & 101.81\,(3) & 101.790291\,(77) & 1e-02 & 0.08 & \hphantom{00.}25 $\pm$ 13 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 41, 52, 61, 68} \\ 
J2047+5029 & 0.446 & 56789.28 & 20 & \hphantom{0}$\dots$ & 107.676\,(5) & \hphantom{0}$\dots$ & 2e-02 & 0.08 & \hphantom{00000}<2.9 & \parbox[t][][t]{3.4cm}{\tiny  25} \\ 
J2048+2255 & 0.284 & 56786.28 & 20 & \hphantom{00}12 & \hphantom{0}68.8\,(1) & \hphantom{0}70.6847\,(22) & 7e-03 & 0.09 & \hphantom{00}3.3 $\pm$ 1.8 & \parbox[t][][t]{3.4cm}{\tiny  54 } \\ 
B2053+21 & 0.815 & 56773.34 & 20 & \hphantom{0}100 & \hphantom{0}36.361\,(13) & \hphantom{0}36.34963\,(29) & 3e-04 & 0.13 & \hphantom{00.}29 $\pm$ 15 & \parbox[t][][t]{3.4cm}{\tiny  41, 45, 49, 64} \\ 
B2053+36 & 0.222 & 56788.30 & 20 & \hphantom{00}10 & \hphantom{0}97.314\,(19) & \hphantom{0}97.4155\,(56) & 2e-01 & 0.06 & \hphantom{00.}29 $\pm$ 15 & \parbox[t][][t]{3.4cm}{\tiny  41, 49, 52, 53, 61} \\ 
J2102+38 & 1.190 & 56789.22 & 20 & \hphantom{0}$\dots$ & \hphantom{0}85 & \hphantom{0}$\dots$ & 2e-03 & 0.09 & \hphantom{00000}<2.3 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
B2110+27 & 1.203 & 56784.29 & 21 & \hphantom{0}425 & \hphantom{0}25.113\,(4) & \hphantom{0}25.11106\,(18) & 1e-04 & 0.15 & \hphantom{0.}100 $\pm$ 50 & \parbox[t][][t]{3.4cm}{\tiny  28, 41, 45, 52, 61, 63, 65, 69, 71} \\ 
J2111+2106 & 3.954 & 56773.31 & 66 & \hphantom{00}15 & \hphantom{0}59.74\,(14) & \hphantom{0}59.2964\,(35) & 3e-04 & 0.10 & \hphantom{00}3.1 $\pm$ 1.6 & \parbox[t][][t]{3.4cm}{\tiny  4 } \\ 
J2111+40 & 4.061 & 56789.25 & 68 & \hphantom{0}$\dots$ & 120 & \hphantom{0}$\dots$ & 2e-03 & 0.07 & \hphantom{00000}<1.1 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
B2113+14 & 0.440 & 56703.48 & 20 & \hphantom{00}21 & \hphantom{0}56.149\,(7) & \hphantom{0}56.2044\,(61) & 4e-03 & 0.09 & \hphantom{00}9.4 $\pm$ 4.7 & \parbox[t][][t]{3.4cm}{\tiny  41, 44, 45, 50, 53, 61, 69} \\ 
B2122+13 & 0.694 & 56703.47 & 20 & \hphantom{00}14 & \hphantom{0}30.12\,(1) & \hphantom{0}30.2473\,(13) & 4e-04 & 0.13 & \hphantom{00}4.0 $\pm$ 2.1 & \parbox[t][][t]{3.4cm}{\tiny  18, 45, 52, 61, 68} \\ 
J2139+2242 & 1.084 & 56753.38 & 20 & \hphantom{00}64 & \hphantom{0}44.1\,(4) & \hphantom{0}44.15971\,(75) & 6e-04 & 0.11 & \hphantom{00.}46 $\pm$ 23 & \parbox[t][][t]{3.4cm}{\tiny  20, 52, 62} \\ 
B2148+63 & 0.380 & 56786.34 & 20 & \hphantom{00}54 & 128\,(1) & 129.7229\,(55) & 4e-02 & 0.07 & \hphantom{00.}64 $\pm$ 32 & \parbox[t][][t]{3.4cm}{\tiny  14, 24, 28, 41, 44, 47, 49, 52, 53, 61} \\ 
J2151+2315 & 0.594 & 56773.37 & 20 & \hphantom{0}$\dots$ & \hphantom{0}23.6\,(2) & \hphantom{0}$\dots$ & 2e-04 & 0.16 & \hphantom{00000}<2.1 & \parbox[t][][t]{3.4cm}{\tiny  20, 39, 71} \\ 
B2154+40 & 1.525 & 56687.54 & 26 & \hphantom{0}321 & \hphantom{0}70.857\,(11) & \hphantom{0}71.1239\,(22) & 3e-03 & 0.08 & \hphantom{0.}190 $\pm$ 100 & \parbox[t][][t]{3.4cm}{\tiny  23, 24, 28, 30, 41, 47, 49, 52, 53, 60, 61} \\ 
J2155+2813 & 1.609 & 56784.31 & 27 & \hphantom{00}31 & \hphantom{0}77.4\,(2) & \hphantom{0}77.1309\,(43) & 1e-03 & 0.09 & \hphantom{00}9.6 $\pm$ 4.8 & \parbox[t][][t]{3.4cm}{\tiny  20, 39} \\ 
J2156+2618 & 0.498 & 56773.38 & 20 & \hphantom{000}7 & \hphantom{0}48.8\,(8) & \hphantom{0}48.4433\,(39) & 2e-03 & 0.11 & \hphantom{00}2.9 $\pm$ 1.6 & \parbox[t][][t]{3.4cm}{\tiny  8, 20, 40, 52} \\ 
J2203+50 & 0.745 & 56788.31 & 20 & \hphantom{0}$\dots$ & \hphantom{0}79 & \hphantom{0}$\dots$ & 4e-03 & 0.09 & \hphantom{00000}<1.9 & \parbox[t][][t]{3.4cm}{\tiny  \dots} \\ 
J2205+1444 & 0.938 & 56703.50 & 20 & \hphantom{00}10 & \hphantom{0}36.717\,(14) & \hphantom{0}36.746\,(62) & 6e-04 & 0.12 & \hphantom{00}4.6 $\pm$ 2.4 & \parbox[t][][t]{3.4cm}{\tiny  8, 20, 52} \\ 
J2206+6151 & 0.323 & 56783.21 & 20 & \hphantom{0}$\dots$ & 167 & \hphantom{0}$\dots$ & 1e-01 & 0.06 & \hphantom{00000}<2.4 & \parbox[t][][t]{3.4cm}{\tiny  2 } \\ 
B2210+29 & 1.005 & 56784.33 & 20 & \hphantom{00}36 & \hphantom{0}74.5\,(3) & \hphantom{0}74.5213\,(15) & 2e-01 & 0.04 & \hphantom{00.}17 $\pm$ 9 & \parbox[t][][t]{3.4cm}{\tiny  18, 41, 52, 61} \\ 
J2215+1538 & 0.374 & 56703.55 & 20 & \hphantom{00}16 & \hphantom{0}29.26\,(6) & \hphantom{0}29.2404\,(12) & 8e-04 & 0.13 & \hphantom{00}6.8 $\pm$ 3.5 & \parbox[t][][t]{3.4cm}{\tiny  8, 20, 52} \\ 
B2217+47 & 0.538 & 56687.56 & 20 & 3281 & \hphantom{0}43.519\,(12) & \hphantom{0}43.4862\,(60) & 8e-04 & 0.12 & \hphantom{0.}820 $\pm$ 410 & \parbox[t][][t]{3.4cm}{\tiny  12, 14, 19, 23, 24, 35, 41, 47, 51, 52, 60, 61, 63, 65, 68} \\ 
J2222+2923 & 0.281 & 56773.40 & 20 & \hphantom{00}12 & \hphantom{0}49.38\,(6) & \hphantom{0}49.4128\,(11) & 3e-03 & 0.10 & \hphantom{00}4.3 $\pm$ 2.2 & \parbox[t][][t]{3.4cm}{\tiny  10 } \\ 
B2224+65 & 0.683 & 56784.36 & 20 & \hphantom{0}232 & \hphantom{0}36.079\,(9) & \hphantom{0}36.44362\,(51) & 1e-03 & 0.11 & \hphantom{0.}160 $\pm$ 80 & \parbox[t][][t]{3.4cm}{\tiny  14, 23, 24, 30, 41, 45, 47, 49, 53, 61, 65} \\ 
B2227+61 & 0.443 & 56783.23 & 20 & \hphantom{00}52 & 124.614\,(17) & 124.6388\,(31) & 9e-02 & 0.06 & \hphantom{00.}90 $\pm$ 45 & \parbox[t][][t]{3.4cm}{\tiny  41, 52, 53, 61} \\ 
J2234+2114 & 1.359 & 56703.56 & 23 & \hphantom{00}19 & \hphantom{0}35.08\,(9) & \hphantom{0}35.31\,(24) & 3e-04 & 0.12 & \hphantom{00.}13 $\pm$ 7 & \parbox[t][][t]{3.4cm}{\tiny  8, 20, 40, 52} \\ 
B2241+69 & 1.665 & 56784.34 & 28 & \hphantom{00}67 & \hphantom{0}40.74\,(18) & \hphantom{0}40.86039\,(73) & 4e-04 & 0.11 & \hphantom{00.}26 $\pm$ 13 & \parbox[t][][t]{3.4cm}{\tiny  18, 41, 52, 61} \\ 
J2243+1518 & 0.597 & 56703.52 & 20 & \hphantom{000}5 & \hphantom{0}39.828\,(5) & \hphantom{0}42.13\,(47) & 1e-03 & 0.11 & \hphantom{00}2.5 $\pm$ 1.4 & \parbox[t][][t]{3.4cm}{\tiny  7} \\ 
J2253+1516 & 0.792 & 56703.53 & 20 & \hphantom{00}39 & \hphantom{0}29.182\,(9) & \hphantom{0}29.2045\,(17) & 4e-04 & 0.13 & \hphantom{00}6.0 $\pm$ 3.0 & \parbox[t][][t]{3.4cm}{\tiny  8, 20, 52, 71} \\ 
B2303+30 & 1.576 & 56773.41 & 27 & \hphantom{0}215 & \hphantom{0}49.544\,(16) & \hphantom{0}49.5845\,(12) & 3e-03 & 0.08 & \hphantom{00.}70 $\pm$ 35 & \parbox[t][][t]{3.4cm}{\tiny  23, 24, 28, 40, 41, 47, 53, 59, 61, 63} \\ 
B2303+46 & 1.066 & 56773.43 & 20 & \hphantom{00}37 & \hphantom{0}62.06\,(3) & \hphantom{0}62.0676\,(36) & 1e-03 & 0.10 & \hphantom{00.}16 $\pm$ 8 & \parbox[t][][t]{3.4cm}{\tiny  18, 20, 26, 41, 52} \\ 
B2306+55 & 0.475 & 56785.24 & 20 & \hphantom{00}81 & \hphantom{0}46.538\,(8) & \hphantom{0}46.53905\,(37) & 2e-03 & 0.11 & \hphantom{00.}99 $\pm$ 50 & \parbox[t][][t]{3.4cm}{\tiny  14, 19, 24, 41, 49, 53, 61} \\ 
J2307+2225 & 0.536 & 56773.35 & 20 & \hphantom{000}5 & \hphantom{00}7.08\,(3) & \hphantom{00}7.024\,(10) & 9e-06 & 0.28 & \hphantom{00}0.9 $\pm$ 0.7 & \parbox[t][][t]{3.4cm}{\tiny  8, 20, 52, 71} \\ 
B2310+42 & 0.349 & 56687.59 & 20 & \hphantom{0}318 & \hphantom{0}17.2758\,(13) & \hphantom{0}17.27693\,(33) & 1e-04 & 0.19 & \hphantom{0.}130 $\pm$ 70 & \parbox[t][][t]{3.4cm}{\tiny  17, 19, 24, 28, 41, 45, 49, 52, 53, 61, 71} \\ 
B2315+21 & 1.445 & 56687.52 & 25 & \hphantom{0}257 & \hphantom{0}20.906\,(7) & \hphantom{0}20.86959\,(31) & 4e-05 & 0.17 & \hphantom{00.}73 $\pm$ 37 & \parbox[t][][t]{3.4cm}{\tiny  17, 24, 28, 40, 41, 49, 52, 53, 61, 71} \\ 
J2319+6411 & 0.216 & 56783.24 & 20 & \hphantom{0}$\dots$ & 246 & \hphantom{0}$\dots$ & 6e-01 & 0.05 & \hphantom{00000}<2.3 & \parbox[t][][t]{3.4cm}{\tiny  2 } \\ 

\hline                                   
\end{longtable}
\end{center}
\newpage

\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.01}
\begin{center}
\begin{longtable}{|l|l|c|c|c|c|c||l|l|c|c|c|c|c|}
\caption{Fit results for pulsars with a single PL spectrum.  
} \label{table:1pl} \\ 

\hline 
\parbox[t][][t]{1.2cm}{\centering PSR } & 
\parbox[t][][t]{1.4cm}{\centering Frequency \\ span \\ (MHz)} & 
\parbox[t][][t]{0.9cm}{\centering \# of points,\\ $N_p$ } & 
\parbox[t][][t]{0.8cm}{\centering Ref. \\ freq., \\ $\nu_0$ (MHz)} & 
\parbox[t][][t]{0.8cm}{\centering Ref. \\ flux, \\ $S_0$ (mJy)} & 
\parbox[t][][t]{1.5cm}{\centering Spectral \\ index, \\ $\alpha$ } & 
\parbox[t][][t]{0.8cm}{\centering Fitted flux \\ scatter, \\ $\su$ } &
\parbox[t][][t]{1.5cm}{\centering PSR } & 
\parbox[t][][t]{1.4cm}{\centering Frequency \\ span \\ (MHz)} & 
\parbox[t][][t]{0.9cm}{\centering \# of points, \\ $N_p$} & 
\parbox[t][][t]{0.8cm}{\centering Ref. \\ freq., \\ $\nu_0$ (MHz)} & 
\parbox[t][][t]{0.8cm}{\centering Ref. \\ flux, \\ $S_0$ (mJy)} & 
\parbox[t][][t]{1.5cm}{\centering Spectral \\ index, \\ $\alpha$ } & 
\parbox[t][][t]{0.8cm}{\centering Fitted flux \\ scatter, \\ $\su$ } \\ \hline 
\endfirsthead
\hline \hline
\multicolumn{14}{l}{\parbox[t][][t]{17.5cm}{\textbf{Notes.}
\tablefoottext{$\sharp$} {These pulsars have also broken PL fit, with break frequency fixed at the frequency of the largest
 measured flux density. See Table~\ref{table:2pl} for the values of fitted parameters.}}}
\endlastfoot
% Some of the rows in the table were shuffled to bring the order to numerical by pulsar name (excluding B/J)
J0006+1834 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}0.6 & $-3.3 \pm 0.9$ & \dots & B1848+12 & 102 -- 1606\hphantom{00} & 9\hphantom{0} & \hphantom{0}400 & \hphantom{0}5.8 & $-1.9 \pm 0.2$ & 0.09\\ 
B0011+47 & 102 -- 4850\hphantom{00} & 17 & \hphantom{0}700 & \hphantom{0}7.8 & $-1.0 \pm 0.1$ & 0.10 & B1848+13 & 102 -- 4850\hphantom{00} & 9\hphantom{0} & \hphantom{0}700 & \hphantom{0}2.8 & $-1.5 \pm 0.2$ & 0.17\\ 
B0037+56 & 102 -- 4850\hphantom{00} & 10 & \hphantom{0}700 & \hphantom{0}2.2 & $-1.7 \pm 0.1$ & 0.11 & B1852+10 & 430 -- 1400\hphantom{00} & 2\hphantom{0} & \hphantom{0}800 & \hphantom{0}3.0 & $-2.0 \pm 0.8$ & \dots\\ 
B0045+33 & 102 -- 1400\hphantom{00} & 8\hphantom{0} & \hphantom{0}400 & \hphantom{0}2.4 & $-2.4 \pm 0.2$ & 0.15 & J1859+1526 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.3 & $-1.6 \pm 0.6$ & \dots\\ 
B0052+51 & 102 -- 4850\hphantom{00} & 11 & \hphantom{0}700 & \hphantom{0}2.3 & $-1.0 \pm 0.2$ & 0.09 & J1900+30 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.1 & $-1.5 \pm 0.9$ & \dots\\ 
B0053+47 & \hphantom{0}20 -- 4850\hphantom{00} & 8\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.3 & $-1.2 \pm 0.2$ & 0.45 & J1901+1306 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}1.4 & $-2.2 \pm 0.9$ & \dots\\ 
B0105+65 & 102 -- 1420\hphantom{00} & 11 & \hphantom{0}400 & \hphantom{0}9.0 & $-1.4 \pm 0.2$ & 0.16 & J1903+2225 & 430 -- 774\hphantom{000} & 2\hphantom{0} & \hphantom{0}600 & \hphantom{0}0.9 & \hphantom{0}$0.5 \pm 1.4$ & \dots\\ 
B0105+68 & 102 -- 1408\hphantom{00} & 6\hphantom{0} & \hphantom{0}400 & \hphantom{0}3.3 & $-1.5 \pm 0.3$ & 0.10 & J1906+1854 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}7.7 & $-1.2 \pm 0.4$ & \dots\\ 
B0136+57 & 102 -- 10550 & 18 & 1000 & \hphantom{0}6.9 & $-1.6 \pm 0.1$ & 0.20 & J1908+2351 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}1.3 & $-0.9 \pm 0.8$ & \dots\\ 
J0137+1654 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.3 & $-1.4 \pm 0.7$ & \dots & J1909+1859 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.0 & $-0.8 \pm 0.5$ & \dots\\ 
J0152+0948 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}1.1 & $-0.6 \pm 0.7$ & \dots & B1910+20$^{\sharp}$ & 149 -- 1408\hphantom{00} & 7\hphantom{0} & \hphantom{0}500 & \hphantom{0}4.1 & $-1.4 \pm 0.1$ & \dots\\ 
B0153+39 & 149 -- 774\hphantom{000} & 5\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.5 & $-1.4 \pm 0.5$ & \dots & J1911+1758 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.4 & $-1.8 \pm 0.5$ & \dots\\ 
J0205+6449 & 820 -- 1375\hphantom{00} & 2\hphantom{0} & 1100 & \hphantom{0}0.1 & $-2.1 \pm 1.8$ & \dots & J1912+2525 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.3 & $-1.9 \pm 0.5$ & \dots\\ 
J0212+5222 & 149 -- 1360\hphantom{00} & 2\hphantom{0} & \hphantom{0}500 & \hphantom{0}2.8 & $-1.2 \pm 0.4$ & \dots & J1913+3732 & 149 -- 1360\hphantom{00} & 2\hphantom{0} & \hphantom{0}500 & \hphantom{0}1.4 & $-1.3 \pm 0.3$ & \dots\\ 
B0226+70 & 102 -- 1420\hphantom{00} & 9\hphantom{0} & \hphantom{0}400 & \hphantom{0}2.3 & $-1.5 \pm 0.2$ & 0.10 & B1915+22 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.9 & $-1.3 \pm 0.8$ & \dots\\ 
J0324+5239 & 149 -- 1360\hphantom{00} & 2\hphantom{0} & \hphantom{0}500 & \hphantom{0}0.9 & $-1.6 \pm 0.3$ & \dots & B1918+26 & 102 -- 1700\hphantom{00} & 10 & \hphantom{0}400 & \hphantom{0}6.3 & $-1.3 \pm 0.2$ & 0.09\\ 
J0329+1654 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}0.9 & $-1.3 \pm 0.9$ & \dots & B1930+13 & 149 -- 1400\hphantom{00} & 7\hphantom{0} & \hphantom{0}500 & \hphantom{0}1.5 & $-1.0 \pm 0.4$ & \dots\\ 
B0331+45 & 102 -- 1420\hphantom{00} & 11 & \hphantom{0}400 & \hphantom{0}6.8 & $-1.4 \pm 0.2$ & 0.09 & J1937+2950 & 129 -- 1380\hphantom{00} & 4\hphantom{0} & \hphantom{0}400 & \hphantom{0}2.3 & $-2.4 \pm 0.2$ & \dots\\ 
B0402+61 & 102 -- 4850\hphantom{00} & 10 & \hphantom{0}700 & \hphantom{0}6.9 & $-1.2 \pm 0.1$ & 0.08 & J1941+1026 & 430 -- 774\hphantom{000} & 2\hphantom{0} & \hphantom{0}600 & \hphantom{0}1.1 & $-1.4 \pm 1.4$ & \dots\\ 
B0410+69 & 102 -- 1408\hphantom{00} & 9\hphantom{0} & \hphantom{0}400 & \hphantom{0}4.9 & $-1.8 \pm 0.2$ & 0.11 & B1942+17 & 400 -- 1400\hphantom{00} & 6\hphantom{0} & \hphantom{0}700 & \hphantom{0}1.1 & $-0.3 \pm 0.5$ & \dots\\ 
J0417+35 & 102 -- 430\hphantom{000} & 3\hphantom{0} & \hphantom{0}200 & \hphantom{0}7.7 & $-2.4 \pm 0.6$ & \dots & B1949+14 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}3.9 & $-1.0 \pm 0.4$ & \dots\\ 
J0435+27 & 102 -- 430\hphantom{000} & 3\hphantom{0} & \hphantom{0}200 & \hphantom{0}8.9 & $-2.3 \pm 0.4$ & \dots & J1951+1123 & 149 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.4 & $-1.5 \pm 0.5$ & \dots\\ 
B0450+55 & \hphantom{0}25 -- 14600 & 20 & \hphantom{0}600 & 17.0 & $-1.2 \pm 0.2$ & 0.46 & B1953+50 & 102 -- 4850\hphantom{00} & 12 & \hphantom{0}700 & 11.0 & $-1.30 \pm 0.10$ & 0.06\\ 
B0609+37 & 102 -- 4850\hphantom{00} & 12 & \hphantom{0}700 & \hphantom{0}3.4 & $-1.5 \pm 0.2$ & 0.28 & J2002+1637 & 149 -- 430\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}0.7 & $-1.4 \pm 1.0$ & \dots\\ 
J0611+30 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.6 & $-3.2 \pm 0.6$ & \dots & J2007+0910 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.0 & $-2.7 \pm 0.7$ & \dots\\ 
B0626+24 & 102 -- 4850\hphantom{00} & 13 & \hphantom{0}700 & 11.0 & $-1.5 \pm 0.2$ & 0.10 & J2008+2513 & 102 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & \hphantom{0}6.1 & $-1.2 \pm 0.4$ & \dots\\ 
B0643+80 & 102 -- 4850\hphantom{00} & 12 & \hphantom{0}700 & \hphantom{0}2.6 & $-1.5 \pm 0.2$ & 0.41 & J2017+2043 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.1 & $-1.5 \pm 0.5$ & \dots\\ 
B0655+64 & \hphantom{0}50 -- 1408\hphantom{00} & 13 & \hphantom{0}300 & 16.0 & $-2.2 \pm 0.2$ & 0.23 & B2022+50 & 102 -- 32000 & 14 & 1800 & \hphantom{0}1.4 & $-1.10 \pm 0.08$ & 0.08\\ 
B0656+14 & \hphantom{0}61 -- 4850\hphantom{00} & 15 & \hphantom{0}500 & \hphantom{0}7.3 & $-1.1 \pm 0.1$ & 0.16 & B2025+21 & 102 -- 430\hphantom{000} & 8\hphantom{0} & \hphantom{0}200 & \hphantom{0}5.8 & $-1.9 \pm 0.2$ & \dots\\ 
J0711+0931 & 149 -- 1400\hphantom{00} & 3\hphantom{0} & \hphantom{0}500 & \hphantom{0}0.8 & $-2.5 \pm 0.3$ & \dots & J2027+4557 & 328 -- 2300\hphantom{00} & 3\hphantom{0} & \hphantom{0}900 & \hphantom{0}1.9 & $-1.6 \pm 0.2$ & \dots\\ 
B0751+32 & 102 -- 4850\hphantom{00} & 9\hphantom{0} & \hphantom{0}700 & \hphantom{0}2.8 & $-1.5 \pm 0.2$ & 0.09 & B2028+22 & \hphantom{0}80 -- 1412\hphantom{00} & 8\hphantom{0} & \hphantom{0}300 & \hphantom{0}8.4 & $-1.2 \pm 0.3$ & 0.17\\ 
J0815+0939 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.5 & $-0.6 \pm 0.7$ & \dots & B2034+19 & 149 -- 390\hphantom{000} & 2\hphantom{0} & \hphantom{0}200 & 10.0 & $-2.5 \pm 0.9$ & \dots\\ 
B0841+80 & 102 -- 1400\hphantom{00} & 6\hphantom{0} & \hphantom{0}400 & \hphantom{0}1.7 & $-1.6 \pm 0.3$ & 0.15 & J2036+2835 & 149 -- 1360\hphantom{00} & 2\hphantom{0} & \hphantom{0}500 & \hphantom{0}1.0 & $-1.9 \pm 0.3$ & \dots\\ 
B0917+63 & 102 -- 1408\hphantom{00} & 8\hphantom{0} & \hphantom{0}400 & \hphantom{0}4.4 & $-1.5 \pm 0.2$ & 0.06 & B2036+53 & 102 -- 1408\hphantom{00} & 7\hphantom{0} & \hphantom{0}400 & \hphantom{0}2.8 & $-1.7 \pm 0.3$ & 0.12\\ 
J0943+22 & 102 -- 430\hphantom{000} & 3\hphantom{0} & \hphantom{0}200 & \hphantom{0}8.4 & $-0.8 \pm 0.6$ & \dots & J2040+1657 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}1.5 & $-2.6 \pm 0.7$ & \dots\\ 
J0947+27 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.2 & $-2.2 \pm 0.8$ & \dots & J2043+2740 & 102 -- 1660\hphantom{00} & 5\hphantom{0} & \hphantom{0}400 & 32.0 & $-1.3 \pm 0.4$ & 0.19\\ 
J1238+21$^{\sharp}$ & \hphantom{0}25 -- 430\hphantom{000} & 4\hphantom{0} & \hphantom{0}100 & 23.0 & $-0.8 \pm 0.3$ & \dots & B2044+15 & 102 -- 10700 & 17 & 1000 & \hphantom{0}2.3 & $-1.6 \pm 0.1$ & 0.07\\ 
J1246+22 & 102 -- 430\hphantom{000} & 3\hphantom{0} & \hphantom{0}200 & 12.0 & \hphantom{0}$0.8 \pm 0.6$ & \dots & J2045+0912 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.9 & $-1.0 \pm 0.6$ & \dots\\ 
J1313+0931 & 149 -- 1400\hphantom{00} & 3\hphantom{0} & \hphantom{0}500 & \hphantom{0}2.3 & $-2.6 \pm 0.3$ & \dots & B2045+56 & 102 -- 1408\hphantom{00} & 9\hphantom{0} & \hphantom{0}400 & \hphantom{0}3.4 & $-1.8 \pm 0.2$ & 0.06\\ 
J1503+2111 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.0 & $-1.2 \pm 0.5$ & \dots & J2047+5029 & 328 -- 2300\hphantom{00} & 3\hphantom{0} & \hphantom{0}900 & \hphantom{0}0.7 & $-1.3 \pm 0.3$ & \dots\\ 
J1549+2113 & 102 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & \hphantom{0}3.0 & $-1.8 \pm 0.4$ & \dots & J2048+2255 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.2 & $-0.6 \pm 0.8$ & \dots\\ 
J1612+2008 & 149 -- 820\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.9 & $-1.2 \pm 0.3$ & \dots & B2053+21 & 102 -- 4850\hphantom{00} & 9\hphantom{0} & \hphantom{0}700 & \hphantom{0}4.9 & $-1.1 \pm 0.2$ & 0.05\\ 
J1627+1419 & 102 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & 13.0 & $-1.6 \pm 0.3$ & \dots & J2111+2106 & 149 -- 820\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.0 & $-0.6 \pm 0.3$ & \dots\\ 
J1645+1012 & 102 -- 430\hphantom{000} & 3\hphantom{0} & \hphantom{0}200 & 22.0 & $-3.0 \pm 0.5$ & \dots & B2113+14 & 102 -- 4750\hphantom{00} & 14 & \hphantom{0}700 & \hphantom{0}2.9 & $-1.7 \pm 0.1$ & 0.11\\ 
J1649+2533 & 102 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & 11.0 & $-1.1 \pm 0.3$ & \dots & B2122+13 & 102 -- 4750\hphantom{00} & 7\hphantom{0} & \hphantom{0}700 & \hphantom{0}1.4 & $-1.5 \pm 0.3$ & 0.23\\ 
J1652+2651 & 102 -- 800\hphantom{000} & 8\hphantom{0} & \hphantom{0}300 & 16.0 & $-1.0 \pm 0.4$ & 0.23 & J2139+2242$^{\sharp}$ & 102 -- 800\hphantom{000} & 6\hphantom{0} & \hphantom{0}300 & 29.0 & $-0.2 \pm 0.2$ & \dots\\ 
J1720+2150 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.7 & $-0.9 \pm 0.6$ & \dots & J2151+2315 & 430 -- 774\hphantom{000} & 2\hphantom{0} & \hphantom{0}600 & \hphantom{0}0.7 & $-2.5 \pm 1.1$ & \dots\\ 
J1740+1000 & 149 -- 8350\hphantom{00} & 9\hphantom{0} & 1100 & \hphantom{0}2.7 & $-0.7 \pm 0.3$ & 0.36 & J2155+2813 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}3.6 & $-1.4 \pm 0.4$ & \dots\\ 
J1741+2758$^{\sharp}$ & \hphantom{0}25 -- 774\hphantom{000} & 6\hphantom{0} & \hphantom{0}100 & 20.0 & $-1.1 \pm 0.2$ & \dots & J2156+2618 & 149 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.2 & $-1.0 \pm 0.5$ & \dots\\ 
J1746+2245 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.1 & $-0.8 \pm 0.4$ & \dots & J2205+1444 & 102 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.0 & $-2.1 \pm 0.3$ & \dots\\ 
J1746+2540 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}1.9 & $-0.6 \pm 0.5$ & \dots & B2210+29 & 102 -- 1408\hphantom{00} & 8\hphantom{0} & \hphantom{0}400 & \hphantom{0}5.8 & $-1.4 \pm 0.2$ & 0.13\\ 
J1752+2359 & 102 -- 430\hphantom{000} & 3\hphantom{0} & \hphantom{0}200 & \hphantom{0}8.5 & $-1.3 \pm 0.4$ & \dots & J2215+1538 & 102 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & \hphantom{0}9.7 & $-0.2 \pm 0.3$ & \dots\\ 
B1753+52 & 102 -- 4850\hphantom{00} & 8\hphantom{0} & \hphantom{0}700 & \hphantom{0}1.9 & $-1.1 \pm 0.3$ & 0.34 & B2217+47 & \hphantom{0}35 -- 4900\hphantom{00} & 33 & \hphantom{0}400 & 72.0 & $-1.98 \pm 0.09$ & 0.26\\ 
J1758+3030 & 102 -- 800\hphantom{000} & 8\hphantom{0} & \hphantom{0}300 & 13.0 & $-1.6 \pm 0.3$ & 0.11 & J2222+2923 & 149 -- 430\hphantom{000} & 2\hphantom{0} & \hphantom{0}300 & \hphantom{0}2.0 & $-1.1 \pm 0.8$ & \dots\\ 
J1819+1305 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}7.8 & $-0.7 \pm 0.5$ & \dots & B2224+65 & \hphantom{0}81 -- 10700 & 22 & \hphantom{0}900 & \hphantom{0}5.0 & $-1.66 \pm 0.08$ & 0.08\\ 
J1821+1715 & 149 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & \hphantom{0}5.3 & $-0.5 \pm 0.5$ & \dots & B2227+61 & 102 -- 1408\hphantom{00} & 8\hphantom{0} & \hphantom{0}400 & 11.0 & $-1.8 \pm 0.3$ & 0.24\\ 
J1828+1359 & 430 -- 774\hphantom{000} & 2\hphantom{0} & \hphantom{0}600 & \hphantom{0}0.9 & $-0.9 \pm 1.4$ & \dots & J2234+2114 & 102 -- 774\hphantom{000} & 5\hphantom{0} & \hphantom{0}300 & \hphantom{0}6.7 & $-1.3 \pm 0.3$ & \dots\\ 
J1834+10 & 102 -- 430\hphantom{000} & 3\hphantom{0} & \hphantom{0}200 & \hphantom{0}6.8 & $-2.2 \pm 0.7$ & \dots & B2241+69 & 102 -- 1408\hphantom{00} & 8\hphantom{0} & \hphantom{0}400 & \hphantom{0}3.0 & $-2.0 \pm 0.3$ & 0.10\\ 
J1838+1650 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}7.2 & $-1.6 \pm 0.5$ & \dots & J2243+1518 & 149 -- 430\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}0.3 & $-2.6 \pm 0.7$ & \dots\\ 
B1842+14 & \hphantom{0}50 -- 4850\hphantom{00} & 18 & \hphantom{0}500 & 14.0 & $-1.95 \pm 0.10$ & 0.05 & J2253+1516 & 102 -- 774\hphantom{000} & 4\hphantom{0} & \hphantom{0}300 & \hphantom{0}7.3 & $-1.0 \pm 0.3$ & \dots\\ 
J1848+0826 & 149 -- 1400\hphantom{00} & 3\hphantom{0} & \hphantom{0}500 & \hphantom{0}1.1 & $-2.0 \pm 0.4$ & \dots & B2303+46 & 102 -- 1060\hphantom{00} & 9\hphantom{0} & \hphantom{0}300 & \hphantom{0}4.6 & $-1.2 \pm 0.2$ & 0.11\\ 
J1849+2423 & 149 -- 774\hphantom{000} & 3\hphantom{0} & \hphantom{0}300 & \hphantom{0}3.7 & $-0.7 \pm 0.5$ & \dots & J2307+2225 & \hphantom{0}25 -- 774\hphantom{000} & 5\hphantom{0} & \hphantom{0}100 & \hphantom{0}4.3 & $-0.1 \pm 0.8$ & 0.78\\

\end{longtable}
\end{center}

\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.05}
\begin{center}
\begin{longtable}{|l|l|c|c|c|c|c|c|c|c|}
\caption{Fit results for pulsars where the spectrum was modelled with a broken PL.} \label{table:2pl} \\ 

\hline 
\parbox[t][][t]{1.2cm}{\centering PSR } & 
\parbox[t][][t]{1.5cm}{\centering Frequency \\ span \\ (MHz)} & 
\parbox[t][][t]{1.0cm}{\centering \# of points, \\ $N_p$} & 
\parbox[t][][t]{1.0cm}{\centering Ref. \\ freq., \\ $\nu_0$ (MHz)} & 
\parbox[t][][t]{1.0cm}{\centering Ref. \\ flux, \\ $S_0$ (mJy)} & 
\parbox[t][][t]{1.5cm}{\centering Spectral \\ index, \\ $\alpha_\mathrm{lo}$ } & 
\parbox[t][][t]{1.0cm}{\centering Break freq., \\ $\nu_\mathrm{br}$ \\ (MHz)} &
\parbox[t][][t]{2.0cm}{\centering Uncertainty \\ range for \\ $\nu_\mathrm{br}$ \\ (MHz)  } & 
\parbox[t][][t]{1.5cm}{\centering Spectral \\ index, \\ $\alpha_\mathrm{hi}$ } & 
\parbox[t][][t]{1.0cm}{\centering Fitted flux \\ scatter, \\ $\su$ }

\\ \hline 
\endfirsthead

\hline \hline
\endlastfoot
% Some of the rows in the table were shuffled to bring the order to numerical by pulsar name (excluding B/J)
B0114+58 & 102 -- 32000 & \hphantom{0}9 & 1800 & \hphantom{00}0.5 & $-2.2 \pm 0.3$ & 1087 & 894 -- 1407 & $-0.7 \pm 0.3$ &  0.18 \\ 
B0301+19 & \hphantom{0}61 -- 4850\hphantom{00} & 34 & \hphantom{0}500 & \hphantom{0}24.0 & $-0.6 \pm 0.3$ & \hphantom{0}514 & 407 -- 821\hphantom{0} & $-1.9 \pm 0.3$ &  0.10 \\ 
B0320+39 & \hphantom{0}25 -- 4850\hphantom{00} & 23 & \hphantom{0}300 & \hphantom{0}39.0 & \hphantom{$-$}$1.9 \pm 1.3$ & \hphantom{00}92 & \hphantom{0}64 -- 129\hphantom{0} & $-2.2 \pm 0.2$ &  0.12 \\ 
B0458+46 & 102 -- 4850\hphantom{00} & 10 & \hphantom{0}700 & \hphantom{00}8.7 & $-0.6 \pm 0.3$ & \hphantom{0}754 & 618 -- 1084 & $-1.9 \pm 0.5$ &  0.06 \\ 
B0523+11 & \hphantom{0}61 -- 4750\hphantom{00} & 20 & \hphantom{0}500 & \hphantom{0}14.0 & $-1.1 \pm 0.4$ & \hphantom{0}435 & 232 -- 658\hphantom{0} & $-2.1 \pm 0.2$ &  0.05 \\ 
B0525+21 & \hphantom{0}38 -- 14800 & 44 & \hphantom{0}700 & \hphantom{0}33.0 & $-0.8 \pm 0.2$ & \hphantom{0}709 & 524 -- 1100 & $-2.0 \pm 0.2$ &  0.14 \\ 
B0540+23 & 102 -- 32000 & 30 & 1800 & \hphantom{00}8.2 & $-0.3 \pm 0.2$ & \hphantom{0}845 & 678 -- 1212 & $-1.5 \pm 0.1$ &  0.12 \\ 
B0809+74 & \hphantom{0}13 -- 14800 & 65 & \hphantom{0}400 & 110.0 & \hphantom{$-$}$0.9 \pm 0.3$ & \hphantom{00}66 & \hphantom{0}58 -- 72\hphantom{0}\hphantom{0} & $-1.66 \pm 0.05$ &  0.15 \\ 
B0940+16 & \hphantom{0}25 -- 1408\hphantom{00} & 12 & \hphantom{0}200 & \hphantom{0}35.0 & \hphantom{$-$}$2.8 \pm 1.5$ & \hphantom{00}69 & \hphantom{0}61 -- 76\hphantom{0}\hphantom{0} & $-1.5 \pm 0.3$ &  0.27 \\ 
B0943+10 & \hphantom{0}20 -- 1400\hphantom{00} & 31 & \hphantom{0}200 & \hphantom{0}73.0 & \hphantom{$-$}$0.7 \pm 1.2$ & \hphantom{00}82 & \hphantom{0}53 -- 147\hphantom{0} & $-2.6 \pm 0.4$ &  0.33 \\ 
B1112+50 & \hphantom{0}20 -- 4900\hphantom{00} & 35 & \hphantom{0}300 & \hphantom{0}40.0 & \hphantom{$-$}$1.3 \pm 0.8$ & \hphantom{0}133 & \hphantom{0}94 -- 175\hphantom{0} & $-2.2 \pm 0.2$ &  0.38 \\ 
J1238+21 & \hphantom{0}25 -- 430\hphantom{000} & \hphantom{0}4 & \hphantom{0}100 & \hphantom{0}64.0 & \hphantom{$-$}$0.9 \pm 0.5$ & \hphantom{0}102 & \hphantom{000} \dots \hphantom{0000} & $-2.4 \pm 0.5$ &  \dots \\ 
B1322+83 & \hphantom{0}25 -- 1408\hphantom{00} & 11 & \hphantom{0}200 & \hphantom{0}67.0 & \hphantom{$-$}$0.8 \pm 0.7$ & \hphantom{0}225 & 179 -- 300\hphantom{0} & $-2.5 \pm 0.6$ &  0.20 \\ 
B1508+55 & \hphantom{0}20 -- 10750 & 51 & \hphantom{0}500 & \hphantom{0}53.0 & \hphantom{$-$}$2.7 \pm 0.6$ & \hphantom{00}80 & \hphantom{0}72 -- 90\hphantom{0}\hphantom{0} & $-2.03 \pm 0.08$ &  0.12 \\ 
B1530+27 & \hphantom{0}25 -- 4850\hphantom{00} & 20 & \hphantom{0}300 & \hphantom{0}19.0 & \hphantom{$-$}$0.6 \pm 0.3$ & \hphantom{0}145 & 129 -- 156\hphantom{0} & $-1.6 \pm 0.1$ &  0.05 \\ 
B1541+09 & \hphantom{0}39 -- 10550 & 46 & \hphantom{0}600 & \hphantom{0}28.0 & \hphantom{$-$}$0.8 \pm 0.4$ & \hphantom{0}143 & 127 -- 154\hphantom{0} & $-2.17 \pm 0.09$ &  0.10 \\ 
B1633+24 & \hphantom{0}25 -- 1400\hphantom{00} & 10 & \hphantom{0}200 & \hphantom{0}47.0 & \hphantom{$-$}$0.6 \pm 0.5$ & \hphantom{0}166 & 133 -- 181\hphantom{0} & $-2.3 \pm 0.3$ &  0.05 \\ 
B1737+13 & 102 -- 4850\hphantom{00} & 15 & \hphantom{0}700 & \hphantom{0}12.0 & $-0.9 \pm 0.3$ & \hphantom{0}507 & 336 -- 1119 & $-1.8 \pm 0.3$ &  0.05 \\ 
J1741+2758 & \hphantom{0}25 -- 774\hphantom{000} & \hphantom{0}6 & \hphantom{0}100 & \hphantom{0}61.0 & \hphantom{$-$}$0.6 \pm 0.5$ & \hphantom{0}129 & \hphantom{000} \dots \hphantom{0000} & $-2.0 \pm 0.3$ &  \dots \\ 
B1811+40 & 102 -- 2600\hphantom{00} & 11 & \hphantom{0}500 & \hphantom{0}13.0 & $-1.1 \pm 0.4$ & \hphantom{0}763 & 500 -- 1268 & $-2.5 \pm 0.7$ &  0.07 \\ 
B1839+09 & 102 -- 4850\hphantom{00} & 11 & \hphantom{0}700 & \hphantom{00}7.1 & $-0.3 \pm 1.1$ & \hphantom{0}213 & 169 -- 259\hphantom{0} & $-2.0 \pm 0.1$ &  0.06 \\ 
B1839+56 & \hphantom{0}20 -- 4850\hphantom{00} & 24 & \hphantom{0}300 & \hphantom{0}32.0 & \hphantom{$-$}$4.8 \pm 1.5$ & \hphantom{00}40 & \hphantom{0}35 -- 42\hphantom{0}\hphantom{0} & $-1.6 \pm 0.1$ &  0.26 \\ 
B1905+39 & 102 -- 4850\hphantom{00} & 10 & \hphantom{0}700 & \hphantom{00}8.2 & \hphantom{$-$}$0.6 \pm 1.2$ & \hphantom{0}273 & 192 -- 391\hphantom{0} & $-2.1 \pm 0.2$ &  0.06 \\ 
B1910+20 & 149 -- 1408\hphantom{00} & \hphantom{0}7 & \hphantom{0}500 & \hphantom{00}4.8 & \hphantom{$-$}$0.5 \pm 0.6$ & \hphantom{0}430 & \hphantom{000} \dots \hphantom{0000} & $-1.8 \pm 0.2$ &  \dots \\ 
B1919+21 & \hphantom{0}16 -- 4850\hphantom{00} & 84 & \hphantom{0}300 & 230.0 & \hphantom{$-$}$0.5 \pm 0.2$ & \hphantom{0}133 & 118 -- 143\hphantom{0} & $-2.6 \pm 0.1$ &  0.20 \\ 
B1929+10 & \hphantom{0}20 -- 43000 & 88 & \hphantom{0}900 & 100.0 & \hphantom{$-$}$0.9 \pm 0.2$ & \hphantom{0}268 & 246 -- 304\hphantom{0} & $-1.73 \pm 0.06$ &  0.18 \\ 
B1944+17 & \hphantom{0}25 -- 4850\hphantom{00} & 20 & \hphantom{0}400 & \hphantom{0}62.0 & $-0.0 \pm 0.2$ & \hphantom{0}531 & 420 -- 785\hphantom{0} & $-1.7 \pm 0.3$ &  0.09 \\ 
B1946+35 & 102 -- 10550 & 27 & 1000 & \hphantom{0}19.0 & \hphantom{$-$}$3.5 \pm 1.8$ & \hphantom{0}229 & 193 -- 261\hphantom{0} & $-2.5 \pm 0.1$ &  0.09 \\ 
B2000+40 & 102 -- 4850\hphantom{00} & 11 & \hphantom{0}700 & \hphantom{0}21.0 & $-0.3 \pm 0.7$ & \hphantom{0}566 & 403 -- 1163 & $-2.3 \pm 0.5$ &  0.18 \\ 
B2016+28 & \hphantom{0}25 -- 10700 & 49 & \hphantom{0}500 & 150.0 & \hphantom{$-$}$0.4 \pm 0.3$ & \hphantom{0}313 & 287 -- 354\hphantom{0} & $-2.29 \pm 0.08$ &  0.13 \\ 
B2020+28 & \hphantom{0}59 -- 32000 & 42 & 1400 & \hphantom{0}17.0 & \hphantom{$-$}$1.0 \pm 0.7$ & \hphantom{0}256 & 194 -- 306\hphantom{0} & $-1.64 \pm 0.08$ &  0.19 \\ 
B2021+51 & 102 -- 43000 & 53 & 2100 & \hphantom{0}25.0 & \hphantom{$-$}$0.3 \pm 0.1$ & \hphantom{0}873 & 786 -- 967\hphantom{0} & $-1.61 \pm 0.05$ &  0.05 \\ 
B2053+36 & 102 -- 4850\hphantom{00} & \hphantom{0}9 & \hphantom{0}700 & \hphantom{0}10.0 & $-0.5 \pm 0.5$ & \hphantom{0}404 & 254 -- 594\hphantom{0} & $-1.9 \pm 0.3$ &  0.09 \\ 
B2110+27 & \hphantom{0}25 -- 4850\hphantom{00} & 23 & \hphantom{0}400 & \hphantom{0}18.0 & $-0.5 \pm 0.8$ & \hphantom{0}165 & 114 -- 318\hphantom{0} & $-2.2 \pm 0.2$ &  0.06 \\ 
J2139+2242 & 102 -- 800\hphantom{000} & \hphantom{0}6 & \hphantom{0}300 & \hphantom{0}39.0 & \hphantom{$-$}$1.4 \pm 1.3$ & \hphantom{0}168 & \hphantom{000} \dots \hphantom{0000} & $-0.6 \pm 0.3$ &  \dots \\ 
B2148+63 & 102 -- 4850\hphantom{00} & 15 & \hphantom{0}700 & \hphantom{0}12.0 & \hphantom{$-$}$1.4 \pm 1.6$ & \hphantom{0}237 & 170 -- 278\hphantom{0} & $-2.0 \pm 0.2$ &  0.08 \\ 
B2154+40 & 102 -- 4850\hphantom{00} & 19 & \hphantom{0}700 & \hphantom{0}89.0 & $-0.6 \pm 0.2$ & \hphantom{0}866 & 716 -- 1113 & $-2.7 \pm 0.4$ &  0.10 \\ 
B2306+55 & 102 -- 4850\hphantom{00} & 12 & \hphantom{0}700 & \hphantom{00}7.5 & \hphantom{$-$}$0.8 \pm 1.4$ & \hphantom{0}201 & 168 -- 237\hphantom{0} & $-2.0 \pm 0.2$ &  0.06 \\ 
B2310+42 & \hphantom{0}25 -- 10700 & 30 & \hphantom{0}500 & 110.0 & \hphantom{$-$}$0.3 \pm 0.5$ & \hphantom{0}538 & 327 -- 971\hphantom{0} & $-2.1 \pm 0.3$ &  0.22 \\ 
B2315+21 & \hphantom{0}25 -- 4850\hphantom{00} & 14 & \hphantom{0}400 & \hphantom{0}17.0 & \hphantom{$-$}$0.5 \pm 0.4$ & \hphantom{0}186 & 157 -- 223\hphantom{0} & $-2.2 \pm 0.2$ &  0.07 \\ 

\end{longtable}
\end{center}

\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.10}
\begin{center}
\begin{longtable}{|l|l|c|c|c|c|c|c|c|c|c|c|c|}
\caption{Fit results for pulsars where the spectrum was modelled by a PL with two breaks. 
} \label{table:3pl} \\ 

\hline 
\parbox[t][][t]{1.2cm}{\centering PSR } & 
\parbox[t][][t]{0.8cm}{\centering Frequency \\ span \\ (MHz)} & 
\parbox[t][][t]{0.8cm}{\centering \# of points, \\ $N_p$} & 
\parbox[t][][t]{0.8cm}{\centering Ref. \\ freq., \\ $\nu_0$ (MHz)} & 
\parbox[t][][t]{0.9cm}{\centering Ref. \\ flux, \\ $S_0$ (mJy)} & 
\parbox[t][][t]{1.4cm}{\centering Spectral \\ index, \\ $\alpha_\mathrm{lo}$ } & 
\parbox[t][][t]{1.2cm}{\centering Lower \\ break freq., \\ $\nu^\mathrm{lo}_\mathrm{br}$ \\ (MHz)} &
\parbox[t][][t]{1.3cm}{\centering Uncertainty \\ range for \\ $\nu^\mathrm{lo}_\mathrm{br}$ \\ (MHz)  } & 
\parbox[t][][t]{1.4cm}{\centering Spectral \\ index \\ $\alpha_\mathrm{mid}$ } & 
\parbox[t][][t]{1.2cm}{\centering Higher \\ break freq., \\ $\nu^\mathrm{hi}_\mathrm{br}$ \\ (MHz)} &
\parbox[t][][t]{1.5cm}{\centering Uncertainty \\ range for \\ $\nu^\mathrm{hi}_\mathrm{br}$ \\ (MHz)  } &
\parbox[t][][t]{1.7cm}{\centering Spectral \\ index, \\ $\alpha_\mathrm{hi}$ } &
\parbox[t][][t]{1.0cm}{\centering Fitted flux \\ scatter, \\ $\su$ }
\\ \hline 
\endfirsthead
\hline \hline
\endlastfoot
B0531+21 & \hphantom{0}73 -- 8400\hphantom{00} & 48 & \hphantom{0}800 & \hphantom{0}73.0 & \hphantom{$-$}$1.1 \pm 1.5$ & \hphantom{0}132 & 116 -- 141\hphantom{0} & $-3.09 \pm 0.09$ &  3506 & 2626 -- 4822 & $-0.5 \pm 1.2$ & 0.04 \\ 
B0823+26 & \hphantom{0}20 -- 32000 & 63 & \hphantom{0}800 & \hphantom{0}32.0 & \hphantom{$-$}$2.0 \pm 0.5$ & \hphantom{00}55 & \hphantom{0}47 -- 62\hphantom{0}\hphantom{0} & $-1.32 \pm 0.07$ &  6643 & 3291 -- 9216 & $-2.6 \pm 0.6$ & 0.05 \\ 
B1133+16 & \hphantom{0}17 -- 32000 & 122 & \hphantom{0}700 & 120.0 & \hphantom{$-$}$0.5 \pm 0.2$ & \hphantom{0}125 & 106 -- 145\hphantom{0} & $-1.2 \pm 0.2$ &  1184 & 981 -- 1609 & $-2.23 \pm 0.09$ & 0.10 \\ 
B1237+25 & \hphantom{0}20 -- 24620 & 75 & \hphantom{0}700 & \hphantom{0}54.0 & \hphantom{$-$}$3.8 \pm 1.2$ & \hphantom{00}45 & \hphantom{0}40 -- 52\hphantom{0}\hphantom{0} & $-0.8 \pm 0.1$ &  \hphantom{0}734 & 582 -- 869\hphantom{0} & $-2.1 \pm 0.1$ & 0.12 \\ 
B2303+30 & \hphantom{0}50 -- 4850\hphantom{00} & 18 & \hphantom{0}500 & \hphantom{0}13.0 & $-0.4 \pm 0.4$ & \hphantom{0}311 & 274 -- 392\hphantom{0} & $-2.7 \pm 0.6$ &  \hphantom{0}876 & 642 -- 1221 & $-1.3 \pm 0.5$ & 0.07 \\ 

\end{longtable}
